TFNP in the Random Oracle Model

We determine which major $\TFNP$ classes are hard in the random oracle model (ROM). Prior work establishes average-case hardness of highly structured subclasses of $\TFNP$ from strong cryptographic assumptions such as LWE and indistinguishability obfuscation. It is not known whether weaker assumptions such as one-way functions imply hardness of any of the standard $\TFNP$ subclasses, even in the worst case. The ROM, where all parties have query access to a random function, lies, morally, between these two regimes: a random function is one-way, but public-key cryptography cannot be built from it in a black-box way. We refer to this setting as \emph{Romantica}. Our first result settles a long-standing open problem: $\PPAD$, the class of total search problems reducible to finding a Nash equilibrium, is hard on average in Romantica. Combined with the known hardness of PLS (local search), this gives average-case hardness of $\EoPL = \PPAD \cap \PLS$. In contrast, we show that $\UEoPL$ can be solved in Romantica with polynomially many oracle queries by a computationally unbounded solver, a sharp distinction between $\EoPL$ and $\UEoPL$. This resolves the black-box hardness landscape of all major $\TFNP$ classes in Romantica. Finally, we initiate the study of separations between $\TFNP$ subclasses in Romantica: $\PWPP$ and $\PPA$ do not reduce to $\PLS$ under \emph{public-coin} reductions.

==> figure-hypergraphs.tex <==
\definecolor{HGink}{HTML}{273449}
\definecolor{HGmuted}{HTML}{687585}
\definecolor{HGteal}{HTML}{218B82}
\definecolor{HGgold}{HTML}{C99A35}
\definecolor{HGviolet}{HTML}{8A6BA8}
\definecolor{HGblue}{HTML}{477CB0}
\definecolor{HGcoral}{HTML}{CE7355}
\definecolor{HGselect}{HTML}{F1D99D}
\begin{tikzpicture}[x=1cm,y=1cm,font=\small,text=HGink,
  vertex/.style={circle,fill=white,draw=HGink!65,line width=.45pt,
    minimum size=3.8mm,inner sep=0pt,font=\tiny},
  note/.style={font=\scriptsize,align=left}]
\begin{scope}[xshift=0.0cm]
\draw[draw=HGblue,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.250,4.800)
 .. controls (0.682,4.800) and (1.018,4.800) .. (1.450,4.800)
 .. controls (1.882,4.800) and (2.218,4.800) .. (2.650,4.800)
 .. controls (3.082,4.800) and (3.418,4.800) .. (3.850,4.800);
\draw[draw=HGgold,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.250,4.800)
 .. controls (0.682,4.800) and (1.018,4.800) .. (1.450,4.800)
 .. controls (1.882,4.800) and (2.218,4.800) .. (2.650,4.800)
 .. controls (3.082,4.800) and (3.418,3.920) .. (3.850,3.920);
\draw[draw=HGviolet,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.250,4.800)
 .. controls (0.682,4.800) and (1.018,4.800) .. (1.450,4.800)
 .. controls (1.882,4.800) and (2.218,3.920) .. (2.650,3.920)
 .. controls (3.082,3.920) and (3.418,4.800) .. (3.850,4.800);
\draw[draw=HGcoral,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.250,4.800)
 .. controls (0.682,4.800) and (1.018,4.800) .. (1.450,4.800)
 .. controls (1.882,4.800) and (2.218,3.920) .. (2.650,3.920)
 .. controls (3.082,3.920) and (3.418,3.920) .. (3.850,3.920);
\draw[draw=HGteal,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.250,4.800)
 .. controls (0.682,4.800) and (1.018,3.920) .. (1.450,3.920)
 .. controls (1.882,3.920) and (2.218,4.800) .. (2.650,4.800)
 .. controls (3.082,4.800) and (3.418,4.800) .. (3.850,4.800);
\draw[draw=HGblue,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.250,4.800)
 .. controls (0.682,4.800) and (1.018,3.920) .. (1.450,3.920)
 .. controls (1.882,3.920) and (2.218,4.800) .. (2.650,4.800)
 .. controls (3.082,4.800) and (3.418,3.920) .. (3.850,3.920);
\draw[draw=HGgold,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.250,4.800)
 .. controls (0.682,4.800) and (1.018,3.920) .. (1.450,3.920)
 .. controls (1.882,3.920) and (2.218,3.920) .. (2.650,3.920)
 .. controls (3.082,3.920) and (3.418,4.800) .. (3.850,4.800);
\draw[draw=HGviolet,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.250,4.800)
 .. controls (0.682,4.800) and (1.018,3.920) .. (1.450,3.920)
 .. controls (1.882,3.920) and (2.218,3.920) .. (2.650,3.920)
 .. controls (3.082,3.920) and (3.418,3.920) .. (3.850,3.920);
\draw[draw=HGcoral,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.250,3.920)
 .. controls (0.682,3.920) and (1.018,4.800) .. (1.450,4.800)
 .. controls (1.882,4.800) and (2.218,4.800) .. (2.650,4.800)
 .. controls (3.082,4.800) and (3.418,4.800) .. (3.850,4.800);
\draw[draw=HGteal,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.250,3.920)
 .. controls (0.682,3.920) and (1.018,4.800) .. (1.450,4.800)
 .. controls (1.882,4.800) and (2.218,4.800) .. (2.650,4.800)
 .. controls (3.082,4.800) and (3.418,3.920) .. (3.850,3.920);
\draw[draw=HGblue,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.250,3.920)
 .. controls (0.682,3.920) and (1.018,4.800) .. (1.450,4.800)
 .. controls (1.882,4.800) and (2.218,3.920) .. (2.650,3.920)
 .. controls (3.082,3.920) and (3.418,4.800) .. (3.850,4.800);
\draw[draw=HGgold,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.250,3.920)
 .. controls (0.682,3.920) and (1.018,4.800) .. (1.450,4.800)
 .. controls (1.882,4.800) and (2.218,3.920) .. (2.650,3.920)
 .. controls (3.082,3.920) and (3.418,3.920) .. (3.850,3.920);
\draw[draw=HGviolet,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.250,3.920)
 .. controls (0.682,3.920) and (1.018,3.920) .. (1.450,3.920)
 .. controls (1.882,3.920) and (2.218,4.800) .. (2.650,4.800)
 .. controls (3.082,4.800) and (3.418,4.800) .. (3.850,4.800);
\draw[draw=HGcoral,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.250,3.920)
 .. controls (0.682,3.920) and (1.018,3.920) .. (1.450,3.920)
 .. controls (1.882,3.920) and (2.218,4.800) .. (2.650,4.800)
 .. controls (3.082,4.800) and (3.418,3.920) .. (3.850,3.920);
\draw[draw=HGteal,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.250,3.920)
 .. controls (0.682,3.920) and (1.018,3.920) .. (1.450,3.920)
 .. controls (1.882,3.920) and (2.218,3.920) .. (2.650,3.920)
 .. controls (3.082,3.920) and (3.418,4.800) .. (3.850,4.800);
\draw[draw=HGblue,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.250,3.920)
 .. controls (0.682,3.920) and (1.018,3.920) .. (1.450,3.920)
 .. controls (1.882,3.920) and (2.218,3.920) .. (2.650,3.920)
 .. controls (3.082,3.920) and (3.418,3.920) .. (3.850,3.920);
\draw[draw=HGgold,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.170,3.040)
 .. controls (0.670,3.040) and (1.060,2.870) .. (1.560,2.870)
 .. controls (1.967,2.870) and (2.283,3.010) .. (2.690,3.010)
 .. controls (3.075,3.010) and (3.375,2.820) .. (3.760,2.820);
\draw[draw=HGviolet,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.170,3.040)
 .. controls (0.670,3.040) and (1.060,2.870) .. (1.560,2.870)
 .. controls (1.967,2.870) and (2.283,3.010) .. (2.690,3.010)
 .. controls (3.093,3.010) and (3.407,2.110) .. (3.810,2.110);
\draw[draw=HGcoral,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.170,3.040)
 .. controls (0.670,3.040) and (1.060,2.870) .. (1.560,2.870)
 .. controls (1.996,2.870) and (2.334,1.910) .. (2.770,1.910)
 .. controls (3.126,1.910) and (3.404,2.820) .. (3.760,2.820);
\draw[draw=HGteal,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.170,3.040)
 .. controls (0.670,3.040) and (1.060,2.870) .. (1.560,2.870)
 .. controls (1.996,2.870) and (2.334,1.910) .. (2.770,1.910)
 .. controls (3.144,1.910) and (3.436,2.110) .. (3.810,2.110);
\draw[draw=HGblue,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.170,3.040)
 .. controls (0.602,3.040) and (0.938,2.140) .. (1.370,2.140)
 .. controls (1.845,2.140) and (2.215,3.010) .. (2.690,3.010)
 .. controls (3.075,3.010) and (3.375,2.820) .. (3.760,2.820);
\draw[draw=HGgold,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.170,3.040)
 .. controls (0.602,3.040) and (0.938,2.140) .. (1.370,2.140)
 .. controls (1.845,2.140) and (2.215,3.010) .. (2.690,3.010)
 .. controls (3.093,3.010) and (3.407,2.110) .. (3.810,2.110);
\draw[draw=HGviolet,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.170,3.040)
 .. controls (0.602,3.040) and (0.938,2.140) .. (1.370,2.140)
 .. controls (1.874,2.140) and (2.266,1.910) .. (2.770,1.910)
 .. controls (3.126,1.910) and (3.404,2.820) .. (3.760,2.820);
\draw[draw=HGcoral,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.170,3.040)
 .. controls (0.602,3.040) and (0.938,2.140) .. (1.370,2.140)
 .. controls (1.874,2.140) and (2.266,1.910) .. (2.770,1.910)
 .. controls (3.144,1.910) and (3.436,2.110) .. (3.810,2.110);
\draw[draw=HGteal,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.340,1.940)
 .. controls (0.779,1.940) and (1.121,2.870) .. (1.560,2.870)
 .. controls (1.967,2.870) and (2.283,3.010) .. (2.690,3.010)
 .. controls (3.075,3.010) and (3.375,2.820) .. (3.760,2.820);
\draw[draw=HGblue,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.340,1.940)
 .. controls (0.779,1.940) and (1.121,2.870) .. (1.560,2.870)
 .. controls (1.967,2.870) and (2.283,3.010) .. (2.690,3.010)
 .. controls (3.093,3.010) and (3.407,2.110) .. (3.810,2.110);
\draw[draw=HGgold,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.340,1.940)
 .. controls (0.779,1.940) and (1.121,2.870) .. (1.560,2.870)
 .. controls (1.996,2.870) and (2.334,1.910) .. (2.770,1.910)
 .. controls (3.126,1.910) and (3.404,2.820) .. (3.760,2.820);
\draw[draw=HGviolet,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.340,1.940)
 .. controls (0.779,1.940) and (1.121,2.870) .. (1.560,2.870)
 .. controls (1.996,2.870) and (2.334,1.910) .. (2.770,1.910)
 .. controls (3.144,1.910) and (3.436,2.110) .. (3.810,2.110);
\draw[draw=HGcoral,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.340,1.940)
 .. controls (0.711,1.940) and (0.999,2.140) .. (1.370,2.140)
 .. controls (1.845,2.140) and (2.215,3.010) .. (2.690,3.010)
 .. controls (3.075,3.010) and (3.375,2.820) .. (3.760,2.820);
\draw[draw=HGteal,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.340,1.940)
 .. controls (0.711,1.940) and (0.999,2.140) .. (1.370,2.140)
 .. controls (1.845,2.140) and (2.215,3.010) .. (2.690,3.010)
 .. controls (3.093,3.010) and (3.407,2.110) .. (3.810,2.110);
\draw[draw=HGblue,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.340,1.940)
 .. controls (0.711,1.940) and (0.999,2.140) .. (1.370,2.140)
 .. controls (1.874,2.140) and (2.266,1.910) .. (2.770,1.910)
 .. controls (3.126,1.910) and (3.404,2.820) .. (3.760,2.820);
\draw[draw=HGgold,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.340,1.940)
 .. controls (0.711,1.940) and (0.999,2.140) .. (1.370,2.140)
 .. controls (1.874,2.140) and (2.266,1.910) .. (2.770,1.910)
 .. controls (3.144,1.910) and (3.436,2.110) .. (3.810,2.110);
\draw[draw=HGviolet,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.150,1.100)
 .. controls (0.647,1.100) and (1.033,0.900) .. (1.530,0.900)
 .. controls (1.922,0.900) and (2.228,1.150) .. (2.620,1.150)
 .. controls (3.092,1.150) and (3.458,0.970) .. (3.930,0.970);
\draw[draw=HGcoral,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.150,1.100)
 .. controls (0.647,1.100) and (1.033,0.900) .. (1.530,0.900)
 .. controls (1.922,0.900) and (2.228,1.150) .. (2.620,1.150)
 .. controls (3.041,1.150) and (3.369,0.170) .. (3.790,0.170);
\draw[draw=HGteal,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.150,1.100)
 .. controls (0.647,1.100) and (1.033,0.900) .. (1.530,0.900)
 .. controls (1.958,0.900) and (2.292,0.030) .. (2.720,0.030)
 .. controls (3.156,0.030) and (3.494,0.970) .. (3.930,0.970);
\draw[draw=HGblue,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.150,1.100)
 .. controls (0.647,1.100) and (1.033,0.900) .. (1.530,0.900)
 .. controls (1.958,0.900) and (2.292,0.030) .. (2.720,0.030)
 .. controls (3.105,0.030) and (3.405,0.170) .. (3.790,0.170);
\draw[draw=HGgold,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.150,1.100)
 .. controls (0.582,1.100) and (0.918,0.210) .. (1.350,0.210)
 .. controls (1.807,0.210) and (2.163,1.150) .. (2.620,1.150)
 .. controls (3.092,1.150) and (3.458,0.970) .. (3.930,0.970);
\draw[draw=HGviolet,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.150,1.100)
 .. controls (0.582,1.100) and (0.918,0.210) .. (1.350,0.210)
 .. controls (1.807,0.210) and (2.163,1.150) .. (2.620,1.150)
 .. controls (3.041,1.150) and (3.369,0.170) .. (3.790,0.170);
\draw[draw=HGcoral,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.150,1.100)
 .. controls (0.582,1.100) and (0.918,0.210) .. (1.350,0.210)
 .. controls (1.843,0.210) and (2.227,0.030) .. (2.720,0.030)
 .. controls (3.156,0.030) and (3.494,0.970) .. (3.930,0.970);
\draw[draw=HGteal,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.150,1.100)
 .. controls (0.582,1.100) and (0.918,0.210) .. (1.350,0.210)
 .. controls (1.843,0.210) and (2.227,0.030) .. (2.720,0.030)
 .. controls (3.105,0.030) and (3.405,0.170) .. (3.790,0.170);
\draw[draw=HGblue,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.270,0.060)
 .. controls (0.724,0.060) and (1.076,0.900) .. (1.530,0.900)
 .. controls (1.922,0.900) and (2.228,1.150) .. (2.620,1.150)
 .. controls (3.092,1.150) and (3.458,0.970) .. (3.930,0.970);
\draw[draw=HGgold,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.270,0.060)
 .. controls (0.724,0.060) and (1.076,0.900) .. (1.530,0.900)
 .. controls (1.922,0.900) and (2.228,1.150) .. (2.620,1.150)
 .. controls (3.041,1.150) and (3.369,0.170) .. (3.790,0.170);
\draw[draw=HGviolet,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.270,0.060)
 .. controls (0.724,0.060) and (1.076,0.900) .. (1.530,0.900)
 .. controls (1.958,0.900) and (2.292,0.030) .. (2.720,0.030)
 .. controls (3.156,0.030) and (3.494,0.970) .. (3.930,0.970);
\draw[draw=HGcoral,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.270,0.060)
 .. controls (0.724,0.060) and (1.076,0.900) .. (1.530,0.900)
 .. controls (1.958,0.900) and (2.292,0.030) .. (2.720,0.030)
 .. controls (3.105,0.030) and (3.405,0.170) .. (3.790,0.170);
\draw[draw=HGteal,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.270,0.060)
 .. controls (0.659,0.060) and (0.961,0.210) .. (1.350,0.210)
 .. controls (1.807,0.210) and (2.163,1.150) .. (2.620,1.150)
 .. controls (3.092,1.150) and (3.458,0.970) .. (3.930,0.970);
\draw[draw=HGblue,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.270,0.060)
 .. controls (0.659,0.060) and (0.961,0.210) .. (1.350,0.210)
 .. controls (1.807,0.210) and (2.163,1.150) .. (2.620,1.150)
 .. controls (3.041,1.150) and (3.369,0.170) .. (3.790,0.170);
\draw[draw=HGgold,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.270,0.060)
 .. controls (0.659,0.060) and (0.961,0.210) .. (1.350,0.210)
 .. controls (1.843,0.210) and (2.227,0.030) .. (2.720,0.030)
 .. controls (3.156,0.030) and (3.494,0.970) .. (3.930,0.970);
\draw[draw=HGviolet,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.270,0.060)
 .. controls (0.659,0.060) and (0.961,0.210) .. (1.350,0.210)
 .. controls (1.843,0.210) and (2.227,0.030) .. (2.720,0.030)
 .. controls (3.105,0.030) and (3.405,0.170) .. (3.790,0.170);
\draw[draw=HGcoral,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.250,4.800)
 .. controls (0.722,4.800) and (1.088,2.870) .. (1.560,2.870)
 .. controls (1.942,2.870) and (2.238,1.150) .. (2.620,1.150)
 .. controls (3.063,1.150) and (3.407,4.800) .. (3.850,4.800);
\draw[draw=HGteal,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.250,4.800)
 .. controls (0.722,4.800) and (1.088,2.870) .. (1.560,2.870)
 .. controls (1.942,2.870) and (2.238,1.150) .. (2.620,1.150)
 .. controls (3.063,1.150) and (3.407,3.920) .. (3.850,3.920);
\draw[draw=HGblue,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.250,4.800)
 .. controls (0.722,4.800) and (1.088,2.870) .. (1.560,2.870)
 .. controls (1.978,2.870) and (2.302,0.030) .. (2.720,0.030)
 .. controls (3.127,0.030) and (3.443,4.800) .. (3.850,4.800);
\draw[draw=HGgold,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.250,4.800)
 .. controls (0.722,4.800) and (1.088,2.870) .. (1.560,2.870)
 .. controls (1.978,2.870) and (2.302,0.030) .. (2.720,0.030)
 .. controls (3.127,0.030) and (3.443,3.920) .. (3.850,3.920);
\draw[draw=HGviolet,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.250,4.800)
 .. controls (0.653,4.800) and (0.967,2.140) .. (1.370,2.140)
 .. controls (1.820,2.140) and (2.170,1.150) .. (2.620,1.150)
 .. controls (3.063,1.150) and (3.407,4.800) .. (3.850,4.800);
\draw[draw=HGcoral,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.250,4.800)
 .. controls (0.653,4.800) and (0.967,2.140) .. (1.370,2.140)
 .. controls (1.820,2.140) and (2.170,1.150) .. (2.620,1.150)
 .. controls (3.063,1.150) and (3.407,3.920) .. (3.850,3.920);
\draw[draw=HGteal,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.250,4.800)
 .. controls (0.653,4.800) and (0.967,2.140) .. (1.370,2.140)
 .. controls (1.856,2.140) and (2.234,0.030) .. (2.720,0.030)
 .. controls (3.127,0.030) and (3.443,4.800) .. (3.850,4.800);
\draw[draw=HGblue,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.250,4.800)
 .. controls (0.653,4.800) and (0.967,2.140) .. (1.370,2.140)
 .. controls (1.856,2.140) and (2.234,0.030) .. (2.720,0.030)
 .. controls (3.127,0.030) and (3.443,3.920) .. (3.850,3.920);
\draw[draw=HGgold,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.250,3.920)
 .. controls (0.722,3.920) and (1.088,2.870) .. (1.560,2.870)
 .. controls (1.942,2.870) and (2.238,1.150) .. (2.620,1.150)
 .. controls (3.063,1.150) and (3.407,4.800) .. (3.850,4.800);
\draw[draw=HGviolet,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.250,3.920)
 .. controls (0.722,3.920) and (1.088,2.870) .. (1.560,2.870)
 .. controls (1.942,2.870) and (2.238,1.150) .. (2.620,1.150)
 .. controls (3.063,1.150) and (3.407,3.920) .. (3.850,3.920);
\draw[draw=HGcoral,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.250,3.920)
 .. controls (0.722,3.920) and (1.088,2.870) .. (1.560,2.870)
 .. controls (1.978,2.870) and (2.302,0.030) .. (2.720,0.030)
 .. controls (3.127,0.030) and (3.443,4.800) .. (3.850,4.800);
\draw[draw=HGteal,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.250,3.920)
 .. controls (0.722,3.920) and (1.088,2.870) .. (1.560,2.870)
 .. controls (1.978,2.870) and (2.302,0.030) .. (2.720,0.030)
 .. controls (3.127,0.030) and (3.443,3.920) .. (3.850,3.920);
\draw[draw=HGblue,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.250,3.920)
 .. controls (0.653,3.920) and (0.967,2.140) .. (1.370,2.140)
 .. controls (1.820,2.140) and (2.170,1.150) .. (2.620,1.150)
 .. controls (3.063,1.150) and (3.407,4.800) .. (3.850,4.800);
\draw[draw=HGgold,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.250,3.920)
 .. controls (0.653,3.920) and (0.967,2.140) .. (1.370,2.140)
 .. controls (1.820,2.140) and (2.170,1.150) .. (2.620,1.150)
 .. controls (3.063,1.150) and (3.407,3.920) .. (3.850,3.920);
\draw[draw=HGviolet,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.250,3.920)
 .. controls (0.653,3.920) and (0.967,2.140) .. (1.370,2.140)
 .. controls (1.856,2.140) and (2.234,0.030) .. (2.720,0.030)
 .. controls (3.127,0.030) and (3.443,4.800) .. (3.850,4.800);
\draw[draw=HGcoral,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.250,3.920)
 .. controls (0.653,3.920) and (0.967,2.140) .. (1.370,2.140)
 .. controls (1.856,2.140) and (2.234,0.030) .. (2.720,0.030)
 .. controls (3.127,0.030) and (3.443,3.920) .. (3.850,3.920);
\draw[draw=HGteal,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.150,1.100)
 .. controls (0.618,1.100) and (0.982,4.800) .. (1.450,4.800)
 .. controls (1.896,4.800) and (2.244,3.010) .. (2.690,3.010)
 .. controls (3.136,3.010) and (3.484,0.970) .. (3.930,0.970);
\draw[draw=HGblue,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.150,1.100)
 .. controls (0.618,1.100) and (0.982,4.800) .. (1.450,4.800)
 .. controls (1.896,4.800) and (2.244,3.010) .. (2.690,3.010)
 .. controls (3.086,3.010) and (3.394,0.170) .. (3.790,0.170);
\draw[draw=HGgold,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.150,1.100)
 .. controls (0.618,1.100) and (0.982,4.800) .. (1.450,4.800)
 .. controls (1.925,4.800) and (2.295,1.910) .. (2.770,1.910)
 .. controls (3.188,1.910) and (3.512,0.970) .. (3.930,0.970);
\draw[draw=HGviolet,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.150,1.100)
 .. controls (0.618,1.100) and (0.982,4.800) .. (1.450,4.800)
 .. controls (1.925,4.800) and (2.295,1.910) .. (2.770,1.910)
 .. controls (3.137,1.910) and (3.423,0.170) .. (3.790,0.170);
\draw[draw=HGcoral,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.150,1.100)
 .. controls (0.618,1.100) and (0.982,3.920) .. (1.450,3.920)
 .. controls (1.896,3.920) and (2.244,3.010) .. (2.690,3.010)
 .. controls (3.136,3.010) and (3.484,0.970) .. (3.930,0.970);
\draw[draw=HGteal,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.150,1.100)
 .. controls (0.618,1.100) and (0.982,3.920) .. (1.450,3.920)
 .. controls (1.896,3.920) and (2.244,3.010) .. (2.690,3.010)
 .. controls (3.086,3.010) and (3.394,0.170) .. (3.790,0.170);
\draw[draw=HGblue,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.150,1.100)
 .. controls (0.618,1.100) and (0.982,3.920) .. (1.450,3.920)
 .. controls (1.925,3.920) and (2.295,1.910) .. (2.770,1.910)
 .. controls (3.188,1.910) and (3.512,0.970) .. (3.930,0.970);
\draw[draw=HGgold,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.150,1.100)
 .. controls (0.618,1.100) and (0.982,3.920) .. (1.450,3.920)
 .. controls (1.925,3.920) and (2.295,1.910) .. (2.770,1.910)
 .. controls (3.137,1.910) and (3.423,0.170) .. (3.790,0.170);
\draw[draw=HGviolet,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.270,0.060)
 .. controls (0.695,0.060) and (1.025,4.800) .. (1.450,4.800)
 .. controls (1.896,4.800) and (2.244,3.010) .. (2.690,3.010)
 .. controls (3.136,3.010) and (3.484,0.970) .. (3.930,0.970);
\draw[draw=HGcoral,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.270,0.060)
 .. controls (0.695,0.060) and (1.025,4.800) .. (1.450,4.800)
 .. controls (1.896,4.800) and (2.244,3.010) .. (2.690,3.010)
 .. controls (3.086,3.010) and (3.394,0.170) .. (3.790,0.170);
\draw[draw=HGteal,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.270,0.060)
 .. controls (0.695,0.060) and (1.025,4.800) .. (1.450,4.800)
 .. controls (1.925,4.800) and (2.295,1.910) .. (2.770,1.910)
 .. controls (3.188,1.910) and (3.512,0.970) .. (3.930,0.970);
\draw[draw=HGblue,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.270,0.060)
 .. controls (0.695,0.060) and (1.025,4.800) .. (1.450,4.800)
 .. controls (1.925,4.800) and (2.295,1.910) .. (2.770,1.910)
 .. controls (3.137,1.910) and (3.423,0.170) .. (3.790,0.170);
\draw[draw=HGgold,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.270,0.060)
 .. controls (0.695,0.060) and (1.025,3.920) .. (1.450,3.920)
 .. controls (1.896,3.920) and (2.244,3.010) .. (2.690,3.010)
 .. controls (3.136,3.010) and (3.484,0.970) .. (3.930,0.970);
\draw[draw=HGviolet,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.270,0.060)
 .. controls (0.695,0.060) and (1.025,3.920) .. (1.450,3.920)
 .. controls (1.896,3.920) and (2.244,3.010) .. (2.690,3.010)
 .. controls (3.086,3.010) and (3.394,0.170) .. (3.790,0.170);
\draw[draw=HGcoral,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.270,0.060)
 .. controls (0.695,0.060) and (1.025,3.920) .. (1.450,3.920)
 .. controls (1.925,3.920) and (2.295,1.910) .. (2.770,1.910)
 .. controls (3.188,1.910) and (3.512,0.970) .. (3.930,0.970);
\draw[draw=HGteal,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.270,0.060)
 .. controls (0.695,0.060) and (1.025,3.920) .. (1.450,3.920)
 .. controls (1.925,3.920) and (2.295,1.910) .. (2.770,1.910)
 .. controls (3.137,1.910) and (3.423,0.170) .. (3.790,0.170);
\draw[draw=HGblue,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.170,3.040)
 .. controls (0.660,3.040) and (1.040,0.900) .. (1.530,0.900)
 .. controls (1.933,0.900) and (2.247,4.800) .. (2.650,4.800)
 .. controls (3.050,4.800) and (3.360,2.820) .. (3.760,2.820);
\draw[draw=HGgold,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.170,3.040)
 .. controls (0.660,3.040) and (1.040,0.900) .. (1.530,0.900)
 .. controls (1.933,0.900) and (2.247,4.800) .. (2.650,4.800)
 .. controls (3.068,4.800) and (3.392,2.110) .. (3.810,2.110);
\draw[draw=HGviolet,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.170,3.040)
 .. controls (0.660,3.040) and (1.040,0.900) .. (1.530,0.900)
 .. controls (1.933,0.900) and (2.247,3.920) .. (2.650,3.920)
 .. controls (3.050,3.920) and (3.360,2.820) .. (3.760,2.820);
\draw[draw=HGcoral,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.170,3.040)
 .. controls (0.660,3.040) and (1.040,0.900) .. (1.530,0.900)
 .. controls (1.933,0.900) and (2.247,3.920) .. (2.650,3.920)
 .. controls (3.068,3.920) and (3.392,2.110) .. (3.810,2.110);
\draw[draw=HGteal,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.170,3.040)
 .. controls (0.595,3.040) and (0.925,0.210) .. (1.350,0.210)
 .. controls (1.818,0.210) and (2.182,4.800) .. (2.650,4.800)
 .. controls (3.050,4.800) and (3.360,2.820) .. (3.760,2.820);
\draw[draw=HGblue,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.170,3.040)
 .. controls (0.595,3.040) and (0.925,0.210) .. (1.350,0.210)
 .. controls (1.818,0.210) and (2.182,4.800) .. (2.650,4.800)
 .. controls (3.068,4.800) and (3.392,2.110) .. (3.810,2.110);
\draw[draw=HGgold,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.170,3.040)
 .. controls (0.595,3.040) and (0.925,0.210) .. (1.350,0.210)
 .. controls (1.818,0.210) and (2.182,3.920) .. (2.650,3.920)
 .. controls (3.050,3.920) and (3.360,2.820) .. (3.760,2.820);
\draw[draw=HGviolet,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.170,3.040)
 .. controls (0.595,3.040) and (0.925,0.210) .. (1.350,0.210)
 .. controls (1.818,0.210) and (2.182,3.920) .. (2.650,3.920)
 .. controls (3.068,3.920) and (3.392,2.110) .. (3.810,2.110);
\draw[draw=HGcoral,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.340,1.940)
 .. controls (0.768,1.940) and (1.102,0.900) .. (1.530,0.900)
 .. controls (1.933,0.900) and (2.247,4.800) .. (2.650,4.800)
 .. controls (3.050,4.800) and (3.360,2.820) .. (3.760,2.820);
\draw[draw=HGteal,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.340,1.940)
 .. controls (0.768,1.940) and (1.102,0.900) .. (1.530,0.900)
 .. controls (1.933,0.900) and (2.247,4.800) .. (2.650,4.800)
 .. controls (3.068,4.800) and (3.392,2.110) .. (3.810,2.110);
\draw[draw=HGblue,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.340,1.940)
 .. controls (0.768,1.940) and (1.102,0.900) .. (1.530,0.900)
 .. controls (1.933,0.900) and (2.247,3.920) .. (2.650,3.920)
 .. controls (3.050,3.920) and (3.360,2.820) .. (3.760,2.820);
\draw[draw=HGgold,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.340,1.940)
 .. controls (0.768,1.940) and (1.102,0.900) .. (1.530,0.900)
 .. controls (1.933,0.900) and (2.247,3.920) .. (2.650,3.920)
 .. controls (3.068,3.920) and (3.392,2.110) .. (3.810,2.110);
\draw[draw=HGviolet,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.340,1.940)
 .. controls (0.704,1.940) and (0.986,0.210) .. (1.350,0.210)
 .. controls (1.818,0.210) and (2.182,4.800) .. (2.650,4.800)
 .. controls (3.050,4.800) and (3.360,2.820) .. (3.760,2.820);
\draw[draw=HGcoral,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.340,1.940)
 .. controls (0.704,1.940) and (0.986,0.210) .. (1.350,0.210)
 .. controls (1.818,0.210) and (2.182,4.800) .. (2.650,4.800)
 .. controls (3.068,4.800) and (3.392,2.110) .. (3.810,2.110);
\draw[draw=HGteal,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.340,1.940)
 .. controls (0.704,1.940) and (0.986,0.210) .. (1.350,0.210)
 .. controls (1.818,0.210) and (2.182,3.920) .. (2.650,3.920)
 .. controls (3.050,3.920) and (3.360,2.820) .. (3.760,2.820);
\draw[draw=HGblue,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.340,1.940)
 .. controls (0.704,1.940) and (0.986,0.210) .. (1.350,0.210)
 .. controls (1.818,0.210) and (2.182,3.920) .. (2.650,3.920)
 .. controls (3.068,3.920) and (3.392,2.110) .. (3.810,2.110);
\draw[draw=HGviolet,opacity=.085,line width=4.5pt,line cap=round,line join=round] (0.170,3.040)
 .. controls (0.602,3.040) and (0.938,2.140) .. (1.370,2.140)
 .. controls (1.845,2.140) and (2.215,3.010) .. (2.690,3.010)
 .. controls (3.093,3.010) and (3.407,2.110) .. (3.810,2.110);
\draw[draw=HGgold,opacity=.085,line width=4.5pt,line cap=round,line join=round] (0.150,1.100)
 .. controls (0.647,1.100) and (1.033,0.900) .. (1.530,0.900)
 .. controls (1.958,0.900) and (2.292,0.030) .. (2.720,0.030)
 .. controls (3.156,0.030) and (3.494,0.970) .. (3.930,0.970);
\draw[draw=HGcoral,opacity=.085,line width=4.5pt,line cap=round,line join=round] (0.250,4.800)
 .. controls (0.722,4.800) and (1.088,2.870) .. (1.560,2.870)
 .. controls (1.942,2.870) and (2.238,1.150) .. (2.620,1.150)
 .. controls (3.063,1.150) and (3.407,3.920) .. (3.850,3.920);
\draw[draw=HGviolet,opacity=.085,line width=4.5pt,line cap=round,line join=round] (0.270,0.060)
 .. controls (0.695,0.060) and (1.025,3.920) .. (1.450,3.920)
 .. controls (1.896,3.920) and (2.244,3.010) .. (2.690,3.010)
 .. controls (3.086,3.010) and (3.394,0.170) .. (3.790,0.170);
\draw[draw=HGblue,opacity=.30,line width=4.5pt,line cap=round,line join=round] (0.250,4.800)
 .. controls (0.682,4.800) and (1.018,4.800) .. (1.450,4.800)
 .. controls (1.882,4.800) and (2.218,4.800) .. (2.650,4.800)
 .. controls (3.082,4.800) and (3.418,4.800) .. (3.850,4.800);
\draw[draw=HGteal,opacity=.30,line width=4.5pt,line cap=round,line join=round] (0.250,3.920)
 .. controls (0.682,3.920) and (1.018,3.920) .. (1.450,3.920)
 .. controls (1.882,3.920) and (2.218,3.920) .. (2.650,3.920)
 .. controls (3.082,3.920) and (3.418,3.920) .. (3.850,3.920);
\node[vertex,draw=HGblue] at (0.250,4.800) {$\bot$};
\node[vertex,draw=HGteal] at (0.250,3.920) {$a$};
\node[vertex,draw=HGink!65] at (0.170,3.040) {$d$};
\node[vertex,draw=HGink!65] at (0.340,1.940) {$c$};
\node[vertex,draw=HGink!65] at (0.150,1.100) {$a$};
\node[vertex,draw=HGink!65] at (0.270,0.060) {$d$};
\node[vertex,draw=HGblue] at (1.450,4.800) {$\bot$};
\node[vertex,draw=HGteal] at (1.450,3.920) {$a$};
\node[vertex,draw=HGink!65] at (1.560,2.870) {$c$};
\node[vertex,draw=HGink!65] at (1.370,2.140) {$d$};
\node[vertex,draw=HGink!65] at (1.530,0.900) {$b$};
\node[vertex,draw=HGink!65] at (1.350,0.210) {$c$};
\node[vertex,draw=HGblue] at (2.650,4.800) {$\bot$};
\node[vertex,draw=HGteal] at (2.650,3.920) {$b$};
\node[vertex,draw=HGink!65] at (2.690,3.010) {$c$};
\node[vertex,draw=HGink!65] at (2.770,1.910) {$a$};
\node[vertex,draw=HGink!65] at (2.620,1.150) {$d$};
\node[vertex,draw=HGink!65] at (2.720,0.030) {$c$};
\node[vertex,draw=HGblue] at (3.850,4.800) {$\bot$};
\node[vertex,draw=HGteal] at (3.850,3.920) {$b$};
\node[vertex,draw=HGink!65] at (3.760,2.820) {$d$};
\node[vertex,draw=HGink!65] at (3.810,2.110) {$b$};
\node[vertex,draw=HGink!65] at (3.930,0.970) {$c$};
\node[vertex,draw=HGink!65] at (3.790,0.170) {$d$};
\node[font=\small\bfseries,anchor=west] at (-.05,5.83) {(a) Labels and a solution};

\node[note,text=HGblue] at (2.05,5.40) {$e^*$: planted edge};
\draw[HGblue!75,line width=.45pt] (2.05,5.20)--(2.05,4.91);
\draw[HGblue,line width=3.5pt,opacity=.65,line cap=round] (.02,-.58)--(.40,-.58);
\node[note,anchor=west] at (.57,-.58) {$e^*$: labels $\bot,\bot,\bot,\bot$};
\draw[HGteal,line width=3.5pt,opacity=.65,line cap=round] (.02,-1.08)--(.40,-1.08);
\node[note,anchor=west] at (.57,-1.08) {$e$: labels $a,a,b,b$};
\node[note,anchor=west,text=HGmuted] at (.02,-1.68) {Every non-void label on $e$ occurs twice.};
\end{scope}
\begin{scope}[xshift=5.15cm]
\draw[draw=HGmuted,opacity=.010,line width=4.5pt,line cap=round,line join=round] (0.250,4.800)
 .. controls (0.682,4.800) and (1.018,4.800) .. (1.450,4.800)
 .. controls (1.882,4.800) and (2.218,4.800) .. (2.650,4.800)
 .. controls (3.082,4.800) and (3.418,4.800) .. (3.850,4.800);
\draw[draw=HGmuted,opacity=.010,line width=4.5pt,line cap=round,line join=round] (0.250,4.800)
 .. controls (0.682,4.800) and (1.018,4.800) .. (1.450,4.800)
 .. controls (1.882,4.800) and (2.218,4.800) .. (2.650,4.800)
 .. controls (3.082,4.800) and (3.418,3.920) .. (3.850,3.920);
\draw[draw=HGmuted,opacity=.010,line width=4.5pt,line cap=round,line join=round] (0.250,4.800)
 .. controls (0.682,4.800) and (1.018,4.800) .. (1.450,4.800)
 .. controls (1.882,4.800) and (2.218,3.920) .. (2.650,3.920)
 .. controls (3.082,3.920) and (3.418,4.800) .. (3.850,4.800);
\draw[draw=HGmuted,opacity=.010,line width=4.5pt,line cap=round,line join=round] (0.250,4.800)
 .. controls (0.682,4.800) and (1.018,4.800) .. (1.450,4.800)
 .. controls (1.882,4.800) and (2.218,3.920) .. (2.650,3.920)
 .. controls (3.082,3.920) and (3.418,3.920) .. (3.850,3.920);
\draw[draw=HGmuted,opacity=.010,line width=4.5pt,line cap=round,line join=round] (0.250,4.800)
 .. controls (0.682,4.800) and (1.018,3.920) .. (1.450,3.920)
 .. controls (1.882,3.920) and (2.218,4.800) .. (2.650,4.800)
 .. controls (3.082,4.800) and (3.418,4.800) .. (3.850,4.800);
\draw[draw=HGmuted,opacity=.010,line width=4.5pt,line cap=round,line join=round] (0.250,4.800)
 .. controls (0.682,4.800) and (1.018,3.920) .. (1.450,3.920)
 .. controls (1.882,3.920) and (2.218,4.800) .. (2.650,4.800)
 .. controls (3.082,4.800) and (3.418,3.920) .. (3.850,3.920);
\draw[draw=HGmuted,opacity=.010,line width=4.5pt,line cap=round,line join=round] (0.250,4.800)
 .. controls (0.682,4.800) and (1.018,3.920) .. (1.450,3.920)
 .. controls (1.882,3.920) and (2.218,3.920) .. (2.650,3.920)
 .. controls (3.082,3.920) and (3.418,4.800) .. (3.850,4.800);
\draw[draw=HGmuted,opacity=.010,line width=4.5pt,line cap=round,line join=round] (0.250,4.800)
 .. controls (0.682,4.800) and (1.018,3.920) .. (1.450,3.920)
 .. controls (1.882,3.920) and (2.218,3.920) .. (2.650,3.920)
 .. controls (3.082,3.920) and (3.418,3.920) .. (3.850,3.920);
\draw[draw=HGmuted,opacity=.010,line width=4.5pt,line cap=round,line join=round] (0.250,3.920)
 .. controls (0.682,3.920) and (1.018,4.800) .. (1.450,4.800)
 .. controls (1.882,4.800) and (2.218,4.800) .. (2.650,4.800)
 .. controls (3.082,4.800) and (3.418,4.800) .. (3.850,4.800);
\draw[draw=HGmuted,opacity=.010,line width=4.5pt,line cap=round,line join=round] (0.250,3.920)
 .. controls (0.682,3.920) and (1.018,4.800) .. (1.450,4.800)
 .. controls (1.882,4.800) and (2.218,4.800) .. (2.650,4.800)
 .. controls (3.082,4.800) and (3.418,3.920) .. (3.850,3.920);
\draw[draw=HGmuted,opacity=.010,line width=4.5pt,line cap=round,line join=round] (0.250,3.920)
 .. controls (0.682,3.920) and (1.018,4.800) .. (1.450,4.800)
 .. controls (1.882,4.800) and (2.218,3.920) .. (2.650,3.920)
 .. controls (3.082,3.920) and (3.418,4.800) .. (3.850,4.800);
\draw[draw=HGmuted,opacity=.010,line width=4.5pt,line cap=round,line join=round] (0.250,3.920)
 .. controls (0.682,3.920) and (1.018,4.800) .. (1.450,4.800)
 .. controls (1.882,4.800) and (2.218,3.920) .. (2.650,3.920)
 .. controls (3.082,3.920) and (3.418,3.920) .. (3.850,3.920);
\draw[draw=HGmuted,opacity=.010,line width=4.5pt,line cap=round,line join=round] (0.250,3.920)
 .. controls (0.682,3.920) and (1.018,3.920) .. (1.450,3.920)
 .. controls (1.882,3.920) and (2.218,4.800) .. (2.650,4.800)
 .. controls (3.082,4.800) and (3.418,4.800) .. (3.850,4.800);
\draw[draw=HGmuted,opacity=.010,line width=4.5pt,line cap=round,line join=round] (0.250,3.920)
 .. controls (0.682,3.920) and (1.018,3.920) .. (1.450,3.920)
 .. controls (1.882,3.920) and (2.218,4.800) .. (2.650,4.800)
 .. controls (3.082,4.800) and (3.418,3.920) .. (3.850,3.920);
\draw[draw=HGmuted,opacity=.010,line width=4.5pt,line cap=round,line join=round] (0.250,3.920)
 .. controls (0.682,3.920) and (1.018,3.920) .. (1.450,3.920)
 .. controls (1.882,3.920) and (2.218,3.920) .. (2.650,3.920)
 .. controls (3.082,3.920) and (3.418,4.800) .. (3.850,4.800);
\draw[draw=HGmuted,opacity=.010,line width=4.5pt,line cap=round,line join=round] (0.250,3.920)
 .. controls (0.682,3.920) and (1.018,3.920) .. (1.450,3.920)
 .. controls (1.882,3.920) and (2.218,3.920) .. (2.650,3.920)
 .. controls (3.082,3.920) and (3.418,3.920) .. (3.850,3.920);
\draw[draw=HGmuted,opacity=.010,line width=4.5pt,line cap=round,line join=round] (0.170,3.040)
 .. controls (0.670,3.040) and (1.060,2.870) .. (1.560,2.870)
 .. controls (1.967,2.870) and (2.283,3.010) .. (2.690,3.010)
 .. controls (3.075,3.010) and (3.375,2.820) .. (3.760,2.820);
\draw[draw=HGmuted,opacity=.010,line width=4.5pt,line cap=round,line join=round] (0.170,3.040)
 .. controls (0.670,3.040) and (1.060,2.870) .. (1.560,2.870)
 .. controls (1.967,2.870) and (2.283,3.010) .. (2.690,3.010)
 .. controls (3.093,3.010) and (3.407,2.110) .. (3.810,2.110);
\draw[draw=HGmuted,opacity=.010,line width=4.5pt,line cap=round,line join=round] (0.170,3.040)
 .. controls (0.670,3.040) and (1.060,2.870) .. (1.560,2.870)
 .. controls (1.996,2.870) and (2.334,1.910) .. (2.770,1.910)
 .. controls (3.126,1.910) and (3.404,2.820) .. (3.760,2.820);
\draw[draw=HGmuted,opacity=.010,line width=4.5pt,line cap=round,line join=round] (0.170,3.040)
 .. controls (0.670,3.040) and (1.060,2.870) .. (1.560,2.870)
 .. controls (1.996,2.870) and (2.334,1.910) .. (2.770,1.910)
 .. controls (3.144,1.910) and (3.436,2.110) .. (3.810,2.110);
\draw[draw=HGmuted,opacity=.010,line width=4.5pt,line cap=round,line join=round] (0.170,3.040)
 .. controls (0.602,3.040) and (0.938,2.140) .. (1.370,2.140)
 .. controls (1.845,2.140) and (2.215,3.010) .. (2.690,3.010)
 .. controls (3.075,3.010) and (3.375,2.820) .. (3.760,2.820);
\draw[draw=HGmuted,opacity=.010,line width=4.5pt,line cap=round,line join=round] (0.170,3.040)
 .. controls (0.602,3.040) and (0.938,2.140) .. (1.370,2.140)
 .. controls (1.845,2.140) and (2.215,3.010) .. (2.690,3.010)
 .. controls (3.093,3.010) and (3.407,2.110) .. (3.810,2.110);
\draw[draw=HGmuted,opacity=.010,line width=4.5pt,line cap=round,line join=round] (0.170,3.040)
 .. controls (0.602,3.040) and (0.938,2.140) .. (1.370,2.140)
 .. controls (1.874,2.140) and (2.266,1.910) .. (2.770,1.910)
 .. controls (3.126,1.910) and (3.404,2.820) .. (3.760,2.820);
\draw[draw=HGmuted,opacity=.010,line width=4.5pt,line cap=round,line join=round] (0.170,3.040)
 .. controls (0.602,3.040) and (0.938,2.140) .. (1.370,2.140)
 .. controls (1.874,2.140) and (2.266,1.910) .. (2.770,1.910)
 .. controls (3.144,1.910) and (3.436,2.110) .. (3.810,2.110);
\draw[draw=HGmuted,opacity=.010,line width=4.5pt,line cap=round,line join=round] (0.340,1.940)
 .. controls (0.779,1.940) and (1.121,2.870) .. (1.560,2.870)
 .. controls (1.967,2.870) and (2.283,3.010) .. (2.690,3.010)
 .. controls (3.075,3.010) and (3.375,2.820) .. (3.760,2.820);
\draw[draw=HGmuted,opacity=.010,line width=4.5pt,line cap=round,line join=round] (0.340,1.940)
 .. controls (0.779,1.940) and (1.121,2.870) .. (1.560,2.870)
 .. controls (1.967,2.870) and (2.283,3.010) .. (2.690,3.010)
 .. controls (3.093,3.010) and (3.407,2.110) .. (3.810,2.110);
\draw[draw=HGmuted,opacity=.010,line width=4.5pt,line cap=round,line join=round] (0.340,1.940)
 .. controls (0.779,1.940) and (1.121,2.870) .. (1.560,2.870)
 .. controls (1.996,2.870) and (2.334,1.910) .. (2.770,1.910)
 .. controls (3.126,1.910) and (3.404,2.820) .. (3.760,2.820);
\draw[draw=HGmuted,opacity=.010,line width=4.5pt,line cap=round,line join=round] (0.340,1.940)
 .. controls (0.779,1.940) and (1.121,2.870) .. (1.560,2.870)
 .. controls (1.996,2.870) and (2.334,1.910) .. (2.770,1.910)
 .. controls (3.144,1.910) and (3.436,2.110) .. (3.810,2.110);
\draw[draw=HGmuted,opacity=.010,line width=4.5pt,line cap=round,line join=round] (0.340,1.940)
 .. controls (0.711,1.940) and (0.999,2.140) .. (1.370,2.140)
 .. controls (1.845,2.140) and (2.215,3.010) .. (2.690,3.010)
 .. controls (3.075,3.010) and (3.375,2.820) .. (3.760,2.820);
\draw[draw=HGmuted,opacity=.010,line width=4.5pt,line cap=round,line join=round] (0.340,1.940)
 .. controls (0.711,1.940) and (0.999,2.140) .. (1.370,2.140)
 .. controls (1.845,2.140) and (2.215,3.010) .. (2.690,3.010)
 .. controls (3.093,3.010) and (3.407,2.110) .. (3.810,2.110);
\draw[draw=HGmuted,opacity=.010,line width=4.5pt,line cap=round,line join=round] (0.340,1.940)
 .. controls (0.711,1.940) and (0.999,2.140) .. (1.370,2.140)
 .. controls (1.874,2.140) and (2.266,1.910) .. (2.770,1.910)
 .. controls (3.126,1.910) and (3.404,2.820) .. (3.760,2.820);
\draw[draw=HGmuted,opacity=.010,line width=4.5pt,line cap=round,line join=round] (0.340,1.940)
 .. controls (0.711,1.940) and (0.999,2.140) .. (1.370,2.140)
 .. controls (1.874,2.140) and (2.266,1.910) .. (2.770,1.910)
 .. controls (3.144,1.910) and (3.436,2.110) .. (3.810,2.110);
\draw[draw=HGmuted,opacity=.010,line width=4.5pt,line cap=round,line join=round] (0.150,1.100)
 .. controls (0.647,1.100) and (1.033,0.900) .. (1.530,0.900)
 .. controls (1.922,0.900) and (2.228,1.150) .. (2.620,1.150)
 .. controls (3.092,1.150) and (3.458,0.970) .. (3.930,0.970);
\draw[draw=HGmuted,opacity=.010,line width=4.5pt,line cap=round,line join=round] (0.150,1.100)
 .. controls (0.647,1.100) and (1.033,0.900) .. (1.530,0.900)
 .. controls (1.922,0.900) and (2.228,1.150) .. (2.620,1.150)
 .. controls (3.041,1.150) and (3.369,0.170) .. (3.790,0.170);
\draw[draw=HGmuted,opacity=.010,line width=4.5pt,line cap=round,line join=round] (0.150,1.100)
 .. controls (0.647,1.100) and (1.033,0.900) .. (1.530,0.900)
 .. controls (1.958,0.900) and (2.292,0.030) .. (2.720,0.030)
 .. controls (3.156,0.030) and (3.494,0.970) .. (3.930,0.970);
\draw[draw=HGmuted,opacity=.010,line width=4.5pt,line cap=round,line join=round] (0.150,1.100)
 .. controls (0.647,1.100) and (1.033,0.900) .. (1.530,0.900)
 .. controls (1.958,0.900) and (2.292,0.030) .. (2.720,0.030)
 .. controls (3.105,0.030) and (3.405,0.170) .. (3.790,0.170);
\draw[draw=HGmuted,opacity=.010,line width=4.5pt,line cap=round,line join=round] (0.150,1.100)
 .. controls (0.582,1.100) and (0.918,0.210) .. (1.350,0.210)
 .. controls (1.807,0.210) and (2.163,1.150) .. (2.620,1.150)
 .. controls (3.092,1.150) and (3.458,0.970) .. (3.930,0.970);
\draw[draw=HGmuted,opacity=.010,line width=4.5pt,line cap=round,line join=round] (0.150,1.100)
 .. controls (0.582,1.100) and (0.918,0.210) .. (1.350,0.210)
 .. controls (1.807,0.210) and (2.163,1.150) .. (2.620,1.150)
 .. controls (3.041,1.150) and (3.369,0.170) .. (3.790,0.170);
\draw[draw=HGmuted,opacity=.010,line width=4.5pt,line cap=round,line join=round] (0.150,1.100)
 .. controls (0.582,1.100) and (0.918,0.210) .. (1.350,0.210)
 .. controls (1.843,0.210) and (2.227,0.030) .. (2.720,0.030)
 .. controls (3.156,0.030) and (3.494,0.970) .. (3.930,0.970);
\draw[draw=HGmuted,opacity=.010,line width=4.5pt,line cap=round,line join=round] (0.150,1.100)
 .. controls (0.582,1.100) and (0.918,0.210) .. (1.350,0.210)
 .. controls (1.843,0.210) and (2.227,0.030) .. (2.720,0.030)
 .. controls (3.105,0.030) and (3.405,0.170) .. (3.790,0.170);
\draw[draw=HGmuted,opacity=.010,line width=4.5pt,line cap=round,line join=round] (0.270,0.060)
 .. controls (0.724,0.060) and (1.076,0.900) .. (1.530,0.900)
 .. controls (1.922,0.900) and (2.228,1.150) .. (2.620,1.150)
 .. controls (3.092,1.150) and (3.458,0.970) .. (3.930,0.970);
\draw[draw=HGmuted,opacity=.010,line width=4.5pt,line cap=round,line join=round] (0.270,0.060)
 .. controls (0.724,0.060) and (1.076,0.900) .. (1.530,0.900)
 .. controls (1.922,0.900) and (2.228,1.150) .. (2.620,1.150)
 .. controls (3.041,1.150) and (3.369,0.170) .. (3.790,0.170);
\draw[draw=HGmuted,opacity=.010,line width=4.5pt,line cap=round,line join=round] (0.270,0.060)
 .. controls (0.724,0.060) and (1.076,0.900) .. (1.530,0.900)
 .. controls (1.958,0.900) and (2.292,0.030) .. (2.720,0.030)
 .. controls (3.156,0.030) and (3.494,0.970) .. (3.930,0.970);
\draw[draw=HGmuted,opacity=.010,line width=4.5pt,line cap=round,line join=round] (0.270,0.060)
 .. controls (0.724,0.060) and (1.076,0.900) .. (1.530,0.900)
 .. controls (1.958,0.900) and (2.292,0.030) .. (2.720,0.030)
 .. controls (3.105,0.030) and (3.405,0.170) .. (3.790,0.170);
\draw[draw=HGmuted,opacity=.010,line width=4.5pt,line cap=round,line join=round] (0.270,0.060)
 .. controls (0.659,0.060) and (0.961,0.210) .. (1.350,0.210)
 .. controls (1.807,0.210) and (2.163,1.150) .. (2.620,1.150)
 .. controls (3.092,1.150) and (3.458,0.970) .. (3.930,0.970);
\draw[draw=HGmuted,opacity=.010,line width=4.5pt,line cap=round,line join=round] (0.270,0.060)
 .. controls (0.659,0.060) and (0.961,0.210) .. (1.350,0.210)
 .. controls (1.807,0.210) and (2.163,1.150) .. (2.620,1.150)
 .. controls (3.041,1.150) and (3.369,0.170) .. (3.790,0.170);
\draw[draw=HGmuted,opacity=.010,line width=4.5pt,line cap=round,line join=round] (0.270,0.060)
 .. controls (0.659,0.060) and (0.961,0.210) .. (1.350,0.210)
 .. controls (1.843,0.210) and (2.227,0.030) .. (2.720,0.030)
 .. controls (3.156,0.030) and (3.494,0.970) .. (3.930,0.970);
\draw[draw=HGmuted,opacity=.010,line width=4.5pt,line cap=round,line join=round] (0.270,0.060)
 .. controls (0.659,0.060) and (0.961,0.210) .. (1.350,0.210)
 .. controls (1.843,0.210) and (2.227,0.030) .. (2.720,0.030)
 .. controls (3.105,0.030) and (3.405,0.170) .. (3.790,0.170);
\draw[draw=HGmuted,opacity=.010,line width=4.5pt,line cap=round,line join=round] (0.250,4.800)
 .. controls (0.722,4.800) and (1.088,2.870) .. (1.560,2.870)
 .. controls (1.942,2.870) and (2.238,1.150) .. (2.620,1.150)
 .. controls (3.063,1.150) and (3.407,4.800) .. (3.850,4.800);
\draw[draw=HGmuted,opacity=.010,line width=4.5pt,line cap=round,line join=round] (0.250,4.800)
 .. controls (0.722,4.800) and (1.088,2.870) .. (1.560,2.870)
 .. controls (1.942,2.870) and (2.238,1.150) .. (2.620,1.150)
 .. controls (3.063,1.150) and (3.407,3.920) .. (3.850,3.920);
\draw[draw=HGmuted,opacity=.010,line width=4.5pt,line cap=round,line join=round] (0.250,4.800)
 .. controls (0.722,4.800) and (1.088,2.870) .. (1.560,2.870)
 .. controls (1.978,2.870) and (2.302,0.030) .. (2.720,0.030)
 .. controls (3.127,0.030) and (3.443,4.800) .. (3.850,4.800);
\draw[draw=HGmuted,opacity=.010,line width=4.5pt,line cap=round,line join=round] (0.250,4.800)
 .. controls (0.722,4.800) and (1.088,2.870) .. (1.560,2.870)
 .. controls (1.978,2.870) and (2.302,0.030) .. (2.720,0.030)
 .. controls (3.127,0.030) and (3.443,3.920) .. (3.850,3.920);
\draw[draw=HGmuted,opacity=.010,line width=4.5pt,line cap=round,line join=round] (0.250,4.800)
 .. controls (0.653,4.800) and (0.967,2.140) .. (1.370,2.140)
 .. controls (1.820,2.140) and (2.170,1.150) .. (2.620,1.150)
 .. controls (3.063,1.150) and (3.407,4.800) .. (3.850,4.800);
\draw[draw=HGmuted,opacity=.010,line width=4.5pt,line cap=round,line join=round] (0.250,4.800)
 .. controls (0.653,4.800) and (0.967,2.140) .. (1.370,2.140)
 .. controls (1.820,2.140) and (2.170,1.150) .. (2.620,1.150)
 .. controls (3.063,1.150) and (3.407,3.920) .. (3.850,3.920);
\draw[draw=HGmuted,opacity=.010,line width=4.5pt,line cap=round,line join=round] (0.250,4.800)
 .. controls (0.653,4.800) and (0.967,2.140) .. (1.370,2.140)
 .. controls (1.856,2.140) and (2.234,0.030) .. (2.720,0.030)
 .. controls (3.127,0.030) and (3.443,4.800) .. (3.850,4.800);
\draw[draw=HGmuted,opacity=.010,line width=4.5pt,line cap=round,line join=round] (0.250,4.800)
 .. controls (0.653,4.800) and (0.967,2.140) .. (1.370,2.140)
 .. controls (1.856,2.140) and (2.234,0.030) .. (2.720,0.030)
 .. controls (3.127,0.030) and (3.443,3.920) .. (3.850,3.920);
\draw[draw=HGmuted,opacity=.010,line width=4.5pt,line cap=round,line join=round] (0.250,3.920)
 .. controls (0.722,3.920) and (1.088,2.870) .. (1.560,2.870)
 .. controls (1.942,2.870) and (2.238,1.150) .. (2.620,1.150)
 .. controls (3.063,1.150) and (3.407,4.800) .. (3.850,4.800);
\draw[draw=HGmuted,opacity=.010,line width=4.5pt,line cap=round,line join=round] (0.250,3.920)
 .. controls (0.722,3.920) and (1.088,2.870) .. (1.560,2.870)
 .. controls (1.942,2.870) and (2.238,1.150) .. (2.620,1.150)
 .. controls (3.063,1.150) and (3.407,3.920) .. (3.850,3.920);
\draw[draw=HGmuted,opacity=.010,line width=4.5pt,line cap=round,line join=round] (0.250,3.920)
 .. controls (0.722,3.920) and (1.088,2.870) .. (1.560,2.870)
 .. controls (1.978,2.870) and (2.302,0.030) .. (2.720,0.030)
 .. controls (3.127,0.030) and (3.443,4.800) .. (3.850,4.800);
\draw[draw=HGmuted,opacity=.010,line width=4.5pt,line cap=round,line join=round] (0.250,3.920)
 .. controls (0.722,3.920) and (1.088,2.870) .. (1.560,2.870)
 .. controls (1.978,2.870) and (2.302,0.030) .. (2.720,0.030)
 .. controls (3.127,0.030) and (3.443,3.920) .. (3.850,3.920);
\draw[draw=HGmuted,opacity=.010,line width=4.5pt,line cap=round,line join=round] (0.250,3.920)
 .. controls (0.653,3.920) and (0.967,2.140) .. (1.370,2.140)
 .. controls (1.820,2.140) and (2.170,1.150) .. (2.620,1.150)
 .. controls (3.063,1.150) and (3.407,4.800) .. (3.850,4.800);
\draw[draw=HGmuted,opacity=.010,line width=4.5pt,line cap=round,line join=round] (0.250,3.920)
 .. controls (0.653,3.920) and (0.967,2.140) .. (1.370,2.140)
 .. controls (1.820,2.140) and (2.170,1.150) .. (2.620,1.150)
 .. controls (3.063,1.150) and (3.407,3.920) .. (3.850,3.920);
\draw[draw=HGmuted,opacity=.010,line width=4.5pt,line cap=round,line join=round] (0.250,3.920)
 .. controls (0.653,3.920) and (0.967,2.140) .. (1.370,2.140)
 .. controls (1.856,2.140) and (2.234,0.030) .. (2.720,0.030)
 .. controls (3.127,0.030) and (3.443,4.800) .. (3.850,4.800);
\draw[draw=HGmuted,opacity=.010,line width=4.5pt,line cap=round,line join=round] (0.250,3.920)
 .. controls (0.653,3.920) and (0.967,2.140) .. (1.370,2.140)
 .. controls (1.856,2.140) and (2.234,0.030) .. (2.720,0.030)
 .. controls (3.127,0.030) and (3.443,3.920) .. (3.850,3.920);
\draw[draw=HGmuted,opacity=.010,line width=4.5pt,line cap=round,line join=round] (0.150,1.100)
 .. controls (0.618,1.100) and (0.982,4.800) .. (1.450,4.800)
 .. controls (1.896,4.800) and (2.244,3.010) .. (2.690,3.010)
 .. controls (3.136,3.010) and (3.484,0.970) .. (3.930,0.970);
\draw[draw=HGmuted,opacity=.010,line width=4.5pt,line cap=round,line join=round] (0.150,1.100)
 .. controls (0.618,1.100) and (0.982,4.800) .. (1.450,4.800)
 .. controls (1.896,4.800) and (2.244,3.010) .. (2.690,3.010)
 .. controls (3.086,3.010) and (3.394,0.170) .. (3.790,0.170);
\draw[draw=HGmuted,opacity=.010,line width=4.5pt,line cap=round,line join=round] (0.150,1.100)
 .. controls (0.618,1.100) and (0.982,4.800) .. (1.450,4.800)
 .. controls (1.925,4.800) and (2.295,1.910) .. (2.770,1.910)
 .. controls (3.188,1.910) and (3.512,0.970) .. (3.930,0.970);
\draw[draw=HGmuted,opacity=.010,line width=4.5pt,line cap=round,line join=round] (0.150,1.100)
 .. controls (0.618,1.100) and (0.982,4.800) .. (1.450,4.800)
 .. controls (1.925,4.800) and (2.295,1.910) .. (2.770,1.910)
 .. controls (3.137,1.910) and (3.423,0.170) .. (3.790,0.170);
\draw[draw=HGmuted,opacity=.010,line width=4.5pt,line cap=round,line join=round] (0.150,1.100)
 .. controls (0.618,1.100) and (0.982,3.920) .. (1.450,3.920)
 .. controls (1.896,3.920) and (2.244,3.010) .. (2.690,3.010)
 .. controls (3.136,3.010) and (3.484,0.970) .. (3.930,0.970);
\draw[draw=HGmuted,opacity=.010,line width=4.5pt,line cap=round,line join=round] (0.150,1.100)
 .. controls (0.618,1.100) and (0.982,3.920) .. (1.450,3.920)
 .. controls (1.896,3.920) and (2.244,3.010) .. (2.690,3.010)
 .. controls (3.086,3.010) and (3.394,0.170) .. (3.790,0.170);
\draw[draw=HGmuted,opacity=.010,line width=4.5pt,line cap=round,line join=round] (0.150,1.100)
 .. controls (0.618,1.100) and (0.982,3.920) .. (1.450,3.920)
 .. controls (1.925,3.920) and (2.295,1.910) .. (2.770,1.910)
 .. controls (3.188,1.910) and (3.512,0.970) .. (3.930,0.970);
\draw[draw=HGmuted,opacity=.010,line width=4.5pt,line cap=round,line join=round] (0.150,1.100)
 .. controls (0.618,1.100) and (0.982,3.920) .. (1.450,3.920)
 .. controls (1.925,3.920) and (2.295,1.910) .. (2.770,1.910)
 .. controls (3.137,1.910) and (3.423,0.170) .. (3.790,0.170);
\draw[draw=HGmuted,opacity=.010,line width=4.5pt,line cap=round,line join=round] (0.270,0.060)
 .. controls (0.695,0.060) and (1.025,4.800) .. (1.450,4.800)
 .. controls (1.896,4.800) and (2.244,3.010) .. (2.690,3.010)
 .. controls (3.136,3.010) and (3.484,0.970) .. (3.930,0.970);
\draw[draw=HGmuted,opacity=.010,line width=4.5pt,line cap=round,line join=round] (0.270,0.060)
 .. controls (0.695,0.060) and (1.025,4.800) .. (1.450,4.800)
 .. controls (1.896,4.800) and (2.244,3.010) .. (2.690,3.010)
 .. controls (3.086,3.010) and (3.394,0.170) .. (3.790,0.170);
\draw[draw=HGmuted,opacity=.010,line width=4.5pt,line cap=round,line join=round] (0.270,0.060)
 .. controls (0.695,0.060) and (1.025,4.800) .. (1.450,4.800)
 .. controls (1.925,4.800) and (2.295,1.910) .. (2.770,1.910)
 .. controls (3.188,1.910) and (3.512,0.970) .. (3.930,0.970);
\draw[draw=HGmuted,opacity=.010,line width=4.5pt,line cap=round,line join=round] (0.270,0.060)
 .. controls (0.695,0.060) and (1.025,4.800) .. (1.450,4.800)
 .. controls (1.925,4.800) and (2.295,1.910) .. (2.770,1.910)
 .. controls (3.137,1.910) and (3.423,0.170) .. (3.790,0.170);
\draw[draw=HGmuted,opacity=.010,line width=4.5pt,line cap=round,line join=round] (0.270,0.060)
 .. controls (0.695,0.060) and (1.025,3.920) .. (1.450,3.920)
 .. controls (1.896,3.920) and (2.244,3.010) .. (2.690,3.010)
 .. controls (3.136,3.010) and (3.484,0.970) .. (3.930,0.970);
\draw[draw=HGmuted,opacity=.010,line width=4.5pt,line cap=round,line join=round] (0.270,0.060)
 .. controls (0.695,0.060) and (1.025,3.920) .. (1.450,3.920)
 .. controls (1.896,3.920) and (2.244,3.010) .. (2.690,3.010)
 .. controls (3.086,3.010) and (3.394,0.170) .. (3.790,0.170);
\draw[draw=HGmuted,opacity=.010,line width=4.5pt,line cap=round,line join=round] (0.270,0.060)
 .. controls (0.695,0.060) and (1.025,3.920) .. (1.450,3.920)
 .. controls (1.925,3.920) and (2.295,1.910) .. (2.770,1.910)
 .. controls (3.188,1.910) and (3.512,0.970) .. (3.930,0.970);
\draw[draw=HGmuted,opacity=.010,line width=4.5pt,line cap=round,line join=round] (0.270,0.060)
 .. controls (0.695,0.060) and (1.025,3.920) .. (1.450,3.920)
 .. controls (1.925,3.920) and (2.295,1.910) .. (2.770,1.910)
 .. controls (3.137,1.910) and (3.423,0.170) .. (3.790,0.170);
\draw[draw=HGmuted,opacity=.010,line width=4.5pt,line cap=round,line join=round] (0.170,3.040)
 .. controls (0.660,3.040) and (1.040,0.900) .. (1.530,0.900)
 .. controls (1.933,0.900) and (2.247,4.800) .. (2.650,4.800)
 .. controls (3.050,4.800) and (3.360,2.820) .. (3.760,2.820);
\draw[draw=HGmuted,opacity=.010,line width=4.5pt,line cap=round,line join=round] (0.170,3.040)
 .. controls (0.660,3.040) and (1.040,0.900) .. (1.530,0.900)
 .. controls (1.933,0.900) and (2.247,4.800) .. (2.650,4.800)
 .. controls (3.068,4.800) and (3.392,2.110) .. (3.810,2.110);
\draw[draw=HGmuted,opacity=.010,line width=4.5pt,line cap=round,line join=round] (0.170,3.040)
 .. controls (0.660,3.040) and (1.040,0.900) .. (1.530,0.900)
 .. controls (1.933,0.900) and (2.247,3.920) .. (2.650,3.920)
 .. controls (3.050,3.920) and (3.360,2.820) .. (3.760,2.820);
\draw[draw=HGmuted,opacity=.010,line width=4.5pt,line cap=round,line join=round] (0.170,3.040)
 .. controls (0.660,3.040) and (1.040,0.900) .. (1.530,0.900)
 .. controls (1.933,0.900) and (2.247,3.920) .. (2.650,3.920)
 .. controls (3.068,3.920) and (3.392,2.110) .. (3.810,2.110);
\draw[draw=HGmuted,opacity=.010,line width=4.5pt,line cap=round,line join=round] (0.170,3.040)
 .. controls (0.595,3.040) and (0.925,0.210) .. (1.350,0.210)
 .. controls (1.818,0.210) and (2.182,4.800) .. (2.650,4.800)
 .. controls (3.050,4.800) and (3.360,2.820) .. (3.760,2.820);
\draw[draw=HGmuted,opacity=.010,line width=4.5pt,line cap=round,line join=round] (0.170,3.040)
 .. controls (0.595,3.040) and (0.925,0.210) .. (1.350,0.210)
 .. controls (1.818,0.210) and (2.182,4.800) .. (2.650,4.800)
 .. controls (3.068,4.800) and (3.392,2.110) .. (3.810,2.110);
\draw[draw=HGmuted,opacity=.010,line width=4.5pt,line cap=round,line join=round] (0.170,3.040)
 .. controls (0.595,3.040) and (0.925,0.210) .. (1.350,0.210)
 .. controls (1.818,0.210) and (2.182,3.920) .. (2.650,3.920)
 .. controls (3.050,3.920) and (3.360,2.820) .. (3.760,2.820);
\draw[draw=HGmuted,opacity=.010,line width=4.5pt,line cap=round,line join=round] (0.170,3.040)
 .. controls (0.595,3.040) and (0.925,0.210) .. (1.350,0.210)
 .. controls (1.818,0.210) and (2.182,3.920) .. (2.650,3.920)
 .. controls (3.068,3.920) and (3.392,2.110) .. (3.810,2.110);
\draw[draw=HGmuted,opacity=.010,line width=4.5pt,line cap=round,line join=round] (0.340,1.940)
 .. controls (0.768,1.940) and (1.102,0.900) .. (1.530,0.900)
 .. controls (1.933,0.900) and (2.247,4.800) .. (2.650,4.800)
 .. controls (3.050,4.800) and (3.360,2.820) .. (3.760,2.820);
\draw[draw=HGmuted,opacity=.010,line width=4.5pt,line cap=round,line join=round] (0.340,1.940)
 .. controls (0.768,1.940) and (1.102,0.900) .. (1.530,0.900)
 .. controls (1.933,0.900) and (2.247,4.800) .. (2.650,4.800)
 .. controls (3.068,4.800) and (3.392,2.110) .. (3.810,2.110);
\draw[draw=HGmuted,opacity=.010,line width=4.5pt,line cap=round,line join=round] (0.340,1.940)
 .. controls (0.768,1.940) and (1.102,0.900) .. (1.530,0.900)
 .. controls (1.933,0.900) and (2.247,3.920) .. (2.650,3.920)
 .. controls (3.050,3.920) and (3.360,2.820) .. (3.760,2.820);
\draw[draw=HGmuted,opacity=.010,line width=4.5pt,line cap=round,line join=round] (0.340,1.940)
 .. controls (0.768,1.940) and (1.102,0.900) .. (1.530,0.900)
 .. controls (1.933,0.900) and (2.247,3.920) .. (2.650,3.920)
 .. controls (3.068,3.920) and (3.392,2.110) .. (3.810,2.110);
\draw[draw=HGmuted,opacity=.010,line width=4.5pt,line cap=round,line join=round] (0.340,1.940)
 .. controls (0.704,1.940) and (0.986,0.210) .. (1.350,0.210)
 .. controls (1.818,0.210) and (2.182,4.800) .. (2.650,4.800)
 .. controls (3.050,4.800) and (3.360,2.820) .. (3.760,2.820);
\draw[draw=HGmuted,opacity=.010,line width=4.5pt,line cap=round,line join=round] (0.340,1.940)
 .. controls (0.704,1.940) and (0.986,0.210) .. (1.350,0.210)
 .. controls (1.818,0.210) and (2.182,4.800) .. (2.650,4.800)
 .. controls (3.068,4.800) and (3.392,2.110) .. (3.810,2.110);
\draw[draw=HGmuted,opacity=.010,line width=4.5pt,line cap=round,line join=round] (0.340,1.940)
 .. controls (0.704,1.940) and (0.986,0.210) .. (1.350,0.210)
 .. controls (1.818,0.210) and (2.182,3.920) .. (2.650,3.920)
 .. controls (3.050,3.920) and (3.360,2.820) .. (3.760,2.820);
\draw[draw=HGmuted,opacity=.010,line width=4.5pt,line cap=round,line join=round] (0.340,1.940)
 .. controls (0.704,1.940) and (0.986,0.210) .. (1.350,0.210)
 .. controls (1.818,0.210) and (2.182,3.920) .. (2.650,3.920)
 .. controls (3.068,3.920) and (3.392,2.110) .. (3.810,2.110);
\draw[draw=HGblue,opacity=.30,line width=4.5pt,line cap=round,line join=round] (0.250,4.800)
 .. controls (0.682,4.800) and (1.018,4.800) .. (1.450,4.800)
 .. controls (1.882,4.800) and (2.218,4.800) .. (2.650,4.800)
 .. controls (3.082,4.800) and (3.418,3.920) .. (3.850,3.920);
\draw[draw=HGblue,opacity=.30,line width=4.5pt,line cap=round,line join=round] (0.250,4.800)
 .. controls (0.682,4.800) and (1.018,4.800) .. (1.450,4.800)
 .. controls (1.882,4.800) and (2.218,3.920) .. (2.650,3.920)
 .. controls (3.082,3.920) and (3.418,4.800) .. (3.850,4.800);
\draw[draw=HGblue,opacity=.30,line width=4.5pt,line cap=round,line join=round] (0.250,4.800)
 .. controls (0.682,4.800) and (1.018,4.800) .. (1.450,4.800)
 .. controls (1.882,4.800) and (2.218,3.920) .. (2.650,3.920)
 .. controls (3.082,3.920) and (3.418,3.920) .. (3.850,3.920);
\draw[draw=HGblue,opacity=.30,line width=4.5pt,line cap=round,line join=round] (0.250,4.800)
 .. controls (0.682,4.800) and (1.018,3.920) .. (1.450,3.920)
 .. controls (1.882,3.920) and (2.218,3.920) .. (2.650,3.920)
 .. controls (3.082,3.920) and (3.418,3.920) .. (3.850,3.920);
\draw[draw=HGblue,opacity=.30,line width=4.5pt,line cap=round,line join=round] (0.250,3.920)
 .. controls (0.682,3.920) and (1.018,4.800) .. (1.450,4.800)
 .. controls (1.882,4.800) and (2.218,3.920) .. (2.650,3.920)
 .. controls (3.082,3.920) and (3.418,3.920) .. (3.850,3.920);
\draw[draw=HGcoral,opacity=.30,line width=4.5pt,line cap=round,line join=round] (0.170,3.040)
 .. controls (0.670,3.040) and (1.060,2.870) .. (1.560,2.870)
 .. controls (1.967,2.870) and (2.283,3.010) .. (2.690,3.010)
 .. controls (3.093,3.010) and (3.407,2.110) .. (3.810,2.110);
\draw[draw=HGcoral,opacity=.30,line width=4.5pt,line cap=round,line join=round] (0.170,3.040)
 .. controls (0.670,3.040) and (1.060,2.870) .. (1.560,2.870)
 .. controls (1.996,2.870) and (2.334,1.910) .. (2.770,1.910)
 .. controls (3.126,1.910) and (3.404,2.820) .. (3.760,2.820);
\draw[draw=HGcoral,opacity=.30,line width=4.5pt,line cap=round,line join=round] (0.170,3.040)
 .. controls (0.670,3.040) and (1.060,2.870) .. (1.560,2.870)
 .. controls (1.996,2.870) and (2.334,1.910) .. (2.770,1.910)
 .. controls (3.144,1.910) and (3.436,2.110) .. (3.810,2.110);
\draw[draw=HGcoral,opacity=.30,line width=4.5pt,line cap=round,line join=round] (0.170,3.040)
 .. controls (0.602,3.040) and (0.938,2.140) .. (1.370,2.140)
 .. controls (1.874,2.140) and (2.266,1.910) .. (2.770,1.910)
 .. controls (3.144,1.910) and (3.436,2.110) .. (3.810,2.110);
\draw[draw=HGcoral,opacity=.30,line width=4.5pt,line cap=round,line join=round] (0.340,1.940)
 .. controls (0.779,1.940) and (1.121,2.870) .. (1.560,2.870)
 .. controls (1.996,2.870) and (2.334,1.910) .. (2.770,1.910)
 .. controls (3.144,1.910) and (3.436,2.110) .. (3.810,2.110);

\draw[HGblue,line width=.9pt] (0.250,4.800) circle[radius=2.65mm];
\draw[HGblue,line width=.9pt] (1.450,4.800) circle[radius=2.65mm];
\draw[HGblue,line width=.9pt] (2.650,3.920) circle[radius=2.65mm];
\draw[HGblue,line width=.9pt] (3.850,3.920) circle[radius=2.65mm];
\draw[HGcoral,line width=.9pt] (0.170,3.040) circle[radius=2.65mm];
\draw[HGcoral,line width=.9pt] (1.560,2.870) circle[radius=2.65mm];
\draw[HGcoral,line width=.9pt] (2.770,1.910) circle[radius=2.65mm];
\draw[HGcoral,line width=.9pt] (3.810,2.110) circle[radius=2.65mm];
\node[vertex,draw=HGink!65] at (0.250,4.800) {};
\node[vertex,draw=HGink!65] at (0.250,3.920) {};
\node[vertex,draw=HGink!65] at (0.170,3.040) {};
\node[vertex,draw=HGink!65] at (0.340,1.940) {};
\node[vertex,draw=HGink!65] at (0.150,1.100) {};
\node[vertex,draw=HGink!65] at (0.270,0.060) {};
\node[vertex,draw=HGink!65] at (1.450,4.800) {};
\node[vertex,draw=HGink!65] at (1.450,3.920) {};
\node[vertex,draw=HGink!65] at (1.560,2.870) {};
\node[vertex,draw=HGink!65] at (1.370,2.140) {};
\node[vertex,draw=HGink!65] at (1.530,0.900) {};
\node[vertex,draw=HGink!65] at (1.350,0.210) {};
\node[vertex,draw=HGink!65] at (2.650,4.800) {};
\node[vertex,draw=HGink!65] at (2.650,3.920) {};
\node[vertex,draw=HGink!65] at (2.690,3.010) {};
\node[vertex,draw=HGink!65] at (2.770,1.910) {};
\node[vertex,draw=HGink!65] at (2.620,1.150) {};
\node[vertex,draw=HGink!65] at (2.720,0.030) {};
\node[vertex,draw=HGink!65] at (3.850,4.800) {};
\node[vertex,draw=HGink!65] at (3.850,3.920) {};
\node[vertex,draw=HGink!65] at (3.760,2.820) {};
\node[vertex,draw=HGink!65] at (3.810,2.110) {};
\node[vertex,draw=HGink!65] at (3.930,0.970) {};
\node[vertex,draw=HGink!65] at (3.790,0.170) {};
\node[font=\small\bfseries,anchor=west] at (-.05,5.83) {(b) Well-spreadness};

\draw[HGblue,line width=.9pt,fill=white] (.20,-.58) circle[radius=2.2mm];
\node[note,anchor=west] at (.57,-.58) {$R_1$: 5 edges with $|e\cap R_1|\ge3$.};
\draw[HGcoral,line width=.9pt,fill=white] (.20,-1.08) circle[radius=2.2mm];
\node[note,anchor=west] at (.57,-1.08) {$R_2$: 5 edges with $|e\cap R_2|\ge3$.};
\end{scope}
\begin{scope}[xshift=10.3cm]
\draw[draw=HGteal,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.250,4.800)
 .. controls (0.682,4.800) and (1.018,4.800) .. (1.450,4.800)
 .. controls (1.882,4.800) and (2.218,4.800) .. (2.650,4.800)
 .. controls (3.082,4.800) and (3.418,4.800) .. (3.850,4.800);
\draw[draw=HGcoral,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.250,4.800)
 .. controls (0.682,4.800) and (1.018,4.800) .. (1.450,4.800)
 .. controls (1.882,4.800) and (2.218,4.800) .. (2.650,4.800)
 .. controls (3.082,4.800) and (3.418,3.920) .. (3.850,3.920);
\draw[draw=HGcoral,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.250,4.800)
 .. controls (0.682,4.800) and (1.018,4.800) .. (1.450,4.800)
 .. controls (1.882,4.800) and (2.218,3.920) .. (2.650,3.920)
 .. controls (3.082,3.920) and (3.418,4.800) .. (3.850,4.800);
\draw[draw=HGteal,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.250,4.800)
 .. controls (0.682,4.800) and (1.018,4.800) .. (1.450,4.800)
 .. controls (1.882,4.800) and (2.218,3.920) .. (2.650,3.920)
 .. controls (3.082,3.920) and (3.418,3.920) .. (3.850,3.920);
\draw[draw=HGcoral,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.250,4.800)
 .. controls (0.682,4.800) and (1.018,3.920) .. (1.450,3.920)
 .. controls (1.882,3.920) and (2.218,4.800) .. (2.650,4.800)
 .. controls (3.082,4.800) and (3.418,4.800) .. (3.850,4.800);
\draw[draw=HGteal,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.250,4.800)
 .. controls (0.682,4.800) and (1.018,3.920) .. (1.450,3.920)
 .. controls (1.882,3.920) and (2.218,4.800) .. (2.650,4.800)
 .. controls (3.082,4.800) and (3.418,3.920) .. (3.850,3.920);
\draw[draw=HGteal,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.250,4.800)
 .. controls (0.682,4.800) and (1.018,3.920) .. (1.450,3.920)
 .. controls (1.882,3.920) and (2.218,3.920) .. (2.650,3.920)
 .. controls (3.082,3.920) and (3.418,4.800) .. (3.850,4.800);
\draw[draw=HGcoral,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.250,4.800)
 .. controls (0.682,4.800) and (1.018,3.920) .. (1.450,3.920)
 .. controls (1.882,3.920) and (2.218,3.920) .. (2.650,3.920)
 .. controls (3.082,3.920) and (3.418,3.920) .. (3.850,3.920);
\draw[draw=HGcoral,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.250,3.920)
 .. controls (0.682,3.920) and (1.018,4.800) .. (1.450,4.800)
 .. controls (1.882,4.800) and (2.218,4.800) .. (2.650,4.800)
 .. controls (3.082,4.800) and (3.418,4.800) .. (3.850,4.800);
\draw[draw=HGteal,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.250,3.920)
 .. controls (0.682,3.920) and (1.018,4.800) .. (1.450,4.800)
 .. controls (1.882,4.800) and (2.218,4.800) .. (2.650,4.800)
 .. controls (3.082,4.800) and (3.418,3.920) .. (3.850,3.920);
\draw[draw=HGteal,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.250,3.920)
 .. controls (0.682,3.920) and (1.018,4.800) .. (1.450,4.800)
 .. controls (1.882,4.800) and (2.218,3.920) .. (2.650,3.920)
 .. controls (3.082,3.920) and (3.418,4.800) .. (3.850,4.800);
\draw[draw=HGcoral,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.250,3.920)
 .. controls (0.682,3.920) and (1.018,4.800) .. (1.450,4.800)
 .. controls (1.882,4.800) and (2.218,3.920) .. (2.650,3.920)
 .. controls (3.082,3.920) and (3.418,3.920) .. (3.850,3.920);
\draw[draw=HGteal,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.250,3.920)
 .. controls (0.682,3.920) and (1.018,3.920) .. (1.450,3.920)
 .. controls (1.882,3.920) and (2.218,4.800) .. (2.650,4.800)
 .. controls (3.082,4.800) and (3.418,4.800) .. (3.850,4.800);
\draw[draw=HGcoral,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.250,3.920)
 .. controls (0.682,3.920) and (1.018,3.920) .. (1.450,3.920)
 .. controls (1.882,3.920) and (2.218,4.800) .. (2.650,4.800)
 .. controls (3.082,4.800) and (3.418,3.920) .. (3.850,3.920);
\draw[draw=HGcoral,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.250,3.920)
 .. controls (0.682,3.920) and (1.018,3.920) .. (1.450,3.920)
 .. controls (1.882,3.920) and (2.218,3.920) .. (2.650,3.920)
 .. controls (3.082,3.920) and (3.418,4.800) .. (3.850,4.800);
\draw[draw=HGteal,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.250,3.920)
 .. controls (0.682,3.920) and (1.018,3.920) .. (1.450,3.920)
 .. controls (1.882,3.920) and (2.218,3.920) .. (2.650,3.920)
 .. controls (3.082,3.920) and (3.418,3.920) .. (3.850,3.920);
\draw[draw=HGteal,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.170,3.040)
 .. controls (0.670,3.040) and (1.060,2.870) .. (1.560,2.870)
 .. controls (1.967,2.870) and (2.283,3.010) .. (2.690,3.010)
 .. controls (3.075,3.010) and (3.375,2.820) .. (3.760,2.820);
\draw[draw=HGcoral,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.170,3.040)
 .. controls (0.670,3.040) and (1.060,2.870) .. (1.560,2.870)
 .. controls (1.967,2.870) and (2.283,3.010) .. (2.690,3.010)
 .. controls (3.093,3.010) and (3.407,2.110) .. (3.810,2.110);
\draw[draw=HGcoral,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.170,3.040)
 .. controls (0.670,3.040) and (1.060,2.870) .. (1.560,2.870)
 .. controls (1.996,2.870) and (2.334,1.910) .. (2.770,1.910)
 .. controls (3.126,1.910) and (3.404,2.820) .. (3.760,2.820);
\draw[draw=HGteal,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.170,3.040)
 .. controls (0.670,3.040) and (1.060,2.870) .. (1.560,2.870)
 .. controls (1.996,2.870) and (2.334,1.910) .. (2.770,1.910)
 .. controls (3.144,1.910) and (3.436,2.110) .. (3.810,2.110);
\draw[draw=HGcoral,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.170,3.040)
 .. controls (0.602,3.040) and (0.938,2.140) .. (1.370,2.140)
 .. controls (1.845,2.140) and (2.215,3.010) .. (2.690,3.010)
 .. controls (3.075,3.010) and (3.375,2.820) .. (3.760,2.820);
\draw[draw=HGteal,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.170,3.040)
 .. controls (0.602,3.040) and (0.938,2.140) .. (1.370,2.140)
 .. controls (1.845,2.140) and (2.215,3.010) .. (2.690,3.010)
 .. controls (3.093,3.010) and (3.407,2.110) .. (3.810,2.110);
\draw[draw=HGteal,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.170,3.040)
 .. controls (0.602,3.040) and (0.938,2.140) .. (1.370,2.140)
 .. controls (1.874,2.140) and (2.266,1.910) .. (2.770,1.910)
 .. controls (3.126,1.910) and (3.404,2.820) .. (3.760,2.820);
\draw[draw=HGcoral,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.170,3.040)
 .. controls (0.602,3.040) and (0.938,2.140) .. (1.370,2.140)
 .. controls (1.874,2.140) and (2.266,1.910) .. (2.770,1.910)
 .. controls (3.144,1.910) and (3.436,2.110) .. (3.810,2.110);
\draw[draw=HGcoral,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.340,1.940)
 .. controls (0.779,1.940) and (1.121,2.870) .. (1.560,2.870)
 .. controls (1.967,2.870) and (2.283,3.010) .. (2.690,3.010)
 .. controls (3.075,3.010) and (3.375,2.820) .. (3.760,2.820);
\draw[draw=HGteal,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.340,1.940)
 .. controls (0.779,1.940) and (1.121,2.870) .. (1.560,2.870)
 .. controls (1.967,2.870) and (2.283,3.010) .. (2.690,3.010)
 .. controls (3.093,3.010) and (3.407,2.110) .. (3.810,2.110);
\draw[draw=HGteal,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.340,1.940)
 .. controls (0.779,1.940) and (1.121,2.870) .. (1.560,2.870)
 .. controls (1.996,2.870) and (2.334,1.910) .. (2.770,1.910)
 .. controls (3.126,1.910) and (3.404,2.820) .. (3.760,2.820);
\draw[draw=HGcoral,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.340,1.940)
 .. controls (0.779,1.940) and (1.121,2.870) .. (1.560,2.870)
 .. controls (1.996,2.870) and (2.334,1.910) .. (2.770,1.910)
 .. controls (3.144,1.910) and (3.436,2.110) .. (3.810,2.110);
\draw[draw=HGteal,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.340,1.940)
 .. controls (0.711,1.940) and (0.999,2.140) .. (1.370,2.140)
 .. controls (1.845,2.140) and (2.215,3.010) .. (2.690,3.010)
 .. controls (3.075,3.010) and (3.375,2.820) .. (3.760,2.820);
\draw[draw=HGcoral,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.340,1.940)
 .. controls (0.711,1.940) and (0.999,2.140) .. (1.370,2.140)
 .. controls (1.845,2.140) and (2.215,3.010) .. (2.690,3.010)
 .. controls (3.093,3.010) and (3.407,2.110) .. (3.810,2.110);
\draw[draw=HGcoral,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.340,1.940)
 .. controls (0.711,1.940) and (0.999,2.140) .. (1.370,2.140)
 .. controls (1.874,2.140) and (2.266,1.910) .. (2.770,1.910)
 .. controls (3.126,1.910) and (3.404,2.820) .. (3.760,2.820);
\draw[draw=HGteal,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.340,1.940)
 .. controls (0.711,1.940) and (0.999,2.140) .. (1.370,2.140)
 .. controls (1.874,2.140) and (2.266,1.910) .. (2.770,1.910)
 .. controls (3.144,1.910) and (3.436,2.110) .. (3.810,2.110);
\draw[draw=HGteal,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.150,1.100)
 .. controls (0.647,1.100) and (1.033,0.900) .. (1.530,0.900)
 .. controls (1.922,0.900) and (2.228,1.150) .. (2.620,1.150)
 .. controls (3.092,1.150) and (3.458,0.970) .. (3.930,0.970);
\draw[draw=HGcoral,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.150,1.100)
 .. controls (0.647,1.100) and (1.033,0.900) .. (1.530,0.900)
 .. controls (1.922,0.900) and (2.228,1.150) .. (2.620,1.150)
 .. controls (3.041,1.150) and (3.369,0.170) .. (3.790,0.170);
\draw[draw=HGcoral,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.150,1.100)
 .. controls (0.647,1.100) and (1.033,0.900) .. (1.530,0.900)
 .. controls (1.958,0.900) and (2.292,0.030) .. (2.720,0.030)
 .. controls (3.156,0.030) and (3.494,0.970) .. (3.930,0.970);
\draw[draw=HGteal,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.150,1.100)
 .. controls (0.647,1.100) and (1.033,0.900) .. (1.530,0.900)
 .. controls (1.958,0.900) and (2.292,0.030) .. (2.720,0.030)
 .. controls (3.105,0.030) and (3.405,0.170) .. (3.790,0.170);
\draw[draw=HGcoral,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.150,1.100)
 .. controls (0.582,1.100) and (0.918,0.210) .. (1.350,0.210)
 .. controls (1.807,0.210) and (2.163,1.150) .. (2.620,1.150)
 .. controls (3.092,1.150) and (3.458,0.970) .. (3.930,0.970);
\draw[draw=HGteal,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.150,1.100)
 .. controls (0.582,1.100) and (0.918,0.210) .. (1.350,0.210)
 .. controls (1.807,0.210) and (2.163,1.150) .. (2.620,1.150)
 .. controls (3.041,1.150) and (3.369,0.170) .. (3.790,0.170);
\draw[draw=HGteal,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.150,1.100)
 .. controls (0.582,1.100) and (0.918,0.210) .. (1.350,0.210)
 .. controls (1.843,0.210) and (2.227,0.030) .. (2.720,0.030)
 .. controls (3.156,0.030) and (3.494,0.970) .. (3.930,0.970);
\draw[draw=HGcoral,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.150,1.100)
 .. controls (0.582,1.100) and (0.918,0.210) .. (1.350,0.210)
 .. controls (1.843,0.210) and (2.227,0.030) .. (2.720,0.030)
 .. controls (3.105,0.030) and (3.405,0.170) .. (3.790,0.170);
\draw[draw=HGcoral,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.270,0.060)
 .. controls (0.724,0.060) and (1.076,0.900) .. (1.530,0.900)
 .. controls (1.922,0.900) and (2.228,1.150) .. (2.620,1.150)
 .. controls (3.092,1.150) and (3.458,0.970) .. (3.930,0.970);
\draw[draw=HGteal,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.270,0.060)
 .. controls (0.724,0.060) and (1.076,0.900) .. (1.530,0.900)
 .. controls (1.922,0.900) and (2.228,1.150) .. (2.620,1.150)
 .. controls (3.041,1.150) and (3.369,0.170) .. (3.790,0.170);
\draw[draw=HGteal,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.270,0.060)
 .. controls (0.724,0.060) and (1.076,0.900) .. (1.530,0.900)
 .. controls (1.958,0.900) and (2.292,0.030) .. (2.720,0.030)
 .. controls (3.156,0.030) and (3.494,0.970) .. (3.930,0.970);
\draw[draw=HGcoral,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.270,0.060)
 .. controls (0.724,0.060) and (1.076,0.900) .. (1.530,0.900)
 .. controls (1.958,0.900) and (2.292,0.030) .. (2.720,0.030)
 .. controls (3.105,0.030) and (3.405,0.170) .. (3.790,0.170);
\draw[draw=HGteal,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.270,0.060)
 .. controls (0.659,0.060) and (0.961,0.210) .. (1.350,0.210)
 .. controls (1.807,0.210) and (2.163,1.150) .. (2.620,1.150)
 .. controls (3.092,1.150) and (3.458,0.970) .. (3.930,0.970);
\draw[draw=HGcoral,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.270,0.060)
 .. controls (0.659,0.060) and (0.961,0.210) .. (1.350,0.210)
 .. controls (1.807,0.210) and (2.163,1.150) .. (2.620,1.150)
 .. controls (3.041,1.150) and (3.369,0.170) .. (3.790,0.170);
\draw[draw=HGcoral,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.270,0.060)
 .. controls (0.659,0.060) and (0.961,0.210) .. (1.350,0.210)
 .. controls (1.843,0.210) and (2.227,0.030) .. (2.720,0.030)
 .. controls (3.156,0.030) and (3.494,0.970) .. (3.930,0.970);
\draw[draw=HGteal,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.270,0.060)
 .. controls (0.659,0.060) and (0.961,0.210) .. (1.350,0.210)
 .. controls (1.843,0.210) and (2.227,0.030) .. (2.720,0.030)
 .. controls (3.105,0.030) and (3.405,0.170) .. (3.790,0.170);
\draw[draw=HGteal,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.250,4.800)
 .. controls (0.722,4.800) and (1.088,2.870) .. (1.560,2.870)
 .. controls (1.942,2.870) and (2.238,1.150) .. (2.620,1.150)
 .. controls (3.063,1.150) and (3.407,4.800) .. (3.850,4.800);
\draw[draw=HGcoral,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.250,4.800)
 .. controls (0.722,4.800) and (1.088,2.870) .. (1.560,2.870)
 .. controls (1.942,2.870) and (2.238,1.150) .. (2.620,1.150)
 .. controls (3.063,1.150) and (3.407,3.920) .. (3.850,3.920);
\draw[draw=HGcoral,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.250,4.800)
 .. controls (0.722,4.800) and (1.088,2.870) .. (1.560,2.870)
 .. controls (1.978,2.870) and (2.302,0.030) .. (2.720,0.030)
 .. controls (3.127,0.030) and (3.443,4.800) .. (3.850,4.800);
\draw[draw=HGteal,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.250,4.800)
 .. controls (0.722,4.800) and (1.088,2.870) .. (1.560,2.870)
 .. controls (1.978,2.870) and (2.302,0.030) .. (2.720,0.030)
 .. controls (3.127,0.030) and (3.443,3.920) .. (3.850,3.920);
\draw[draw=HGcoral,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.250,4.800)
 .. controls (0.653,4.800) and (0.967,2.140) .. (1.370,2.140)
 .. controls (1.820,2.140) and (2.170,1.150) .. (2.620,1.150)
 .. controls (3.063,1.150) and (3.407,4.800) .. (3.850,4.800);
\draw[draw=HGteal,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.250,4.800)
 .. controls (0.653,4.800) and (0.967,2.140) .. (1.370,2.140)
 .. controls (1.820,2.140) and (2.170,1.150) .. (2.620,1.150)
 .. controls (3.063,1.150) and (3.407,3.920) .. (3.850,3.920);
\draw[draw=HGteal,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.250,4.800)
 .. controls (0.653,4.800) and (0.967,2.140) .. (1.370,2.140)
 .. controls (1.856,2.140) and (2.234,0.030) .. (2.720,0.030)
 .. controls (3.127,0.030) and (3.443,4.800) .. (3.850,4.800);
\draw[draw=HGcoral,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.250,4.800)
 .. controls (0.653,4.800) and (0.967,2.140) .. (1.370,2.140)
 .. controls (1.856,2.140) and (2.234,0.030) .. (2.720,0.030)
 .. controls (3.127,0.030) and (3.443,3.920) .. (3.850,3.920);
\draw[draw=HGcoral,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.250,3.920)
 .. controls (0.722,3.920) and (1.088,2.870) .. (1.560,2.870)
 .. controls (1.942,2.870) and (2.238,1.150) .. (2.620,1.150)
 .. controls (3.063,1.150) and (3.407,4.800) .. (3.850,4.800);
\draw[draw=HGteal,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.250,3.920)
 .. controls (0.722,3.920) and (1.088,2.870) .. (1.560,2.870)
 .. controls (1.942,2.870) and (2.238,1.150) .. (2.620,1.150)
 .. controls (3.063,1.150) and (3.407,3.920) .. (3.850,3.920);
\draw[draw=HGteal,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.250,3.920)
 .. controls (0.722,3.920) and (1.088,2.870) .. (1.560,2.870)
 .. controls (1.978,2.870) and (2.302,0.030) .. (2.720,0.030)
 .. controls (3.127,0.030) and (3.443,4.800) .. (3.850,4.800);
\draw[draw=HGcoral,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.250,3.920)
 .. controls (0.722,3.920) and (1.088,2.870) .. (1.560,2.870)
 .. controls (1.978,2.870) and (2.302,0.030) .. (2.720,0.030)
 .. controls (3.127,0.030) and (3.443,3.920) .. (3.850,3.920);
\draw[draw=HGteal,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.250,3.920)
 .. controls (0.653,3.920) and (0.967,2.140) .. (1.370,2.140)
 .. controls (1.820,2.140) and (2.170,1.150) .. (2.620,1.150)
 .. controls (3.063,1.150) and (3.407,4.800) .. (3.850,4.800);
\draw[draw=HGcoral,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.250,3.920)
 .. controls (0.653,3.920) and (0.967,2.140) .. (1.370,2.140)
 .. controls (1.820,2.140) and (2.170,1.150) .. (2.620,1.150)
 .. controls (3.063,1.150) and (3.407,3.920) .. (3.850,3.920);
\draw[draw=HGcoral,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.250,3.920)
 .. controls (0.653,3.920) and (0.967,2.140) .. (1.370,2.140)
 .. controls (1.856,2.140) and (2.234,0.030) .. (2.720,0.030)
 .. controls (3.127,0.030) and (3.443,4.800) .. (3.850,4.800);
\draw[draw=HGteal,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.250,3.920)
 .. controls (0.653,3.920) and (0.967,2.140) .. (1.370,2.140)
 .. controls (1.856,2.140) and (2.234,0.030) .. (2.720,0.030)
 .. controls (3.127,0.030) and (3.443,3.920) .. (3.850,3.920);
\draw[draw=HGteal,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.150,1.100)
 .. controls (0.618,1.100) and (0.982,4.800) .. (1.450,4.800)
 .. controls (1.896,4.800) and (2.244,3.010) .. (2.690,3.010)
 .. controls (3.136,3.010) and (3.484,0.970) .. (3.930,0.970);
\draw[draw=HGcoral,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.150,1.100)
 .. controls (0.618,1.100) and (0.982,4.800) .. (1.450,4.800)
 .. controls (1.896,4.800) and (2.244,3.010) .. (2.690,3.010)
 .. controls (3.086,3.010) and (3.394,0.170) .. (3.790,0.170);
\draw[draw=HGcoral,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.150,1.100)
 .. controls (0.618,1.100) and (0.982,4.800) .. (1.450,4.800)
 .. controls (1.925,4.800) and (2.295,1.910) .. (2.770,1.910)
 .. controls (3.188,1.910) and (3.512,0.970) .. (3.930,0.970);
\draw[draw=HGteal,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.150,1.100)
 .. controls (0.618,1.100) and (0.982,4.800) .. (1.450,4.800)
 .. controls (1.925,4.800) and (2.295,1.910) .. (2.770,1.910)
 .. controls (3.137,1.910) and (3.423,0.170) .. (3.790,0.170);
\draw[draw=HGcoral,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.150,1.100)
 .. controls (0.618,1.100) and (0.982,3.920) .. (1.450,3.920)
 .. controls (1.896,3.920) and (2.244,3.010) .. (2.690,3.010)
 .. controls (3.136,3.010) and (3.484,0.970) .. (3.930,0.970);
\draw[draw=HGteal,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.150,1.100)
 .. controls (0.618,1.100) and (0.982,3.920) .. (1.450,3.920)
 .. controls (1.896,3.920) and (2.244,3.010) .. (2.690,3.010)
 .. controls (3.086,3.010) and (3.394,0.170) .. (3.790,0.170);
\draw[draw=HGteal,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.150,1.100)
 .. controls (0.618,1.100) and (0.982,3.920) .. (1.450,3.920)
 .. controls (1.925,3.920) and (2.295,1.910) .. (2.770,1.910)
 .. controls (3.188,1.910) and (3.512,0.970) .. (3.930,0.970);
\draw[draw=HGcoral,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.150,1.100)
 .. controls (0.618,1.100) and (0.982,3.920) .. (1.450,3.920)
 .. controls (1.925,3.920) and (2.295,1.910) .. (2.770,1.910)
 .. controls (3.137,1.910) and (3.423,0.170) .. (3.790,0.170);
\draw[draw=HGcoral,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.270,0.060)
 .. controls (0.695,0.060) and (1.025,4.800) .. (1.450,4.800)
 .. controls (1.896,4.800) and (2.244,3.010) .. (2.690,3.010)
 .. controls (3.136,3.010) and (3.484,0.970) .. (3.930,0.970);
\draw[draw=HGteal,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.270,0.060)
 .. controls (0.695,0.060) and (1.025,4.800) .. (1.450,4.800)
 .. controls (1.896,4.800) and (2.244,3.010) .. (2.690,3.010)
 .. controls (3.086,3.010) and (3.394,0.170) .. (3.790,0.170);
\draw[draw=HGteal,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.270,0.060)
 .. controls (0.695,0.060) and (1.025,4.800) .. (1.450,4.800)
 .. controls (1.925,4.800) and (2.295,1.910) .. (2.770,1.910)
 .. controls (3.188,1.910) and (3.512,0.970) .. (3.930,0.970);
\draw[draw=HGcoral,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.270,0.060)
 .. controls (0.695,0.060) and (1.025,4.800) .. (1.450,4.800)
 .. controls (1.925,4.800) and (2.295,1.910) .. (2.770,1.910)
 .. controls (3.137,1.910) and (3.423,0.170) .. (3.790,0.170);
\draw[draw=HGteal,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.270,0.060)
 .. controls (0.695,0.060) and (1.025,3.920) .. (1.450,3.920)
 .. controls (1.896,3.920) and (2.244,3.010) .. (2.690,3.010)
 .. controls (3.136,3.010) and (3.484,0.970) .. (3.930,0.970);
\draw[draw=HGcoral,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.270,0.060)
 .. controls (0.695,0.060) and (1.025,3.920) .. (1.450,3.920)
 .. controls (1.896,3.920) and (2.244,3.010) .. (2.690,3.010)
 .. controls (3.086,3.010) and (3.394,0.170) .. (3.790,0.170);
\draw[draw=HGcoral,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.270,0.060)
 .. controls (0.695,0.060) and (1.025,3.920) .. (1.450,3.920)
 .. controls (1.925,3.920) and (2.295,1.910) .. (2.770,1.910)
 .. controls (3.188,1.910) and (3.512,0.970) .. (3.930,0.970);
\draw[draw=HGteal,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.270,0.060)
 .. controls (0.695,0.060) and (1.025,3.920) .. (1.450,3.920)
 .. controls (1.925,3.920) and (2.295,1.910) .. (2.770,1.910)
 .. controls (3.137,1.910) and (3.423,0.170) .. (3.790,0.170);
\draw[draw=HGteal,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.170,3.040)
 .. controls (0.660,3.040) and (1.040,0.900) .. (1.530,0.900)
 .. controls (1.933,0.900) and (2.247,4.800) .. (2.650,4.800)
 .. controls (3.050,4.800) and (3.360,2.820) .. (3.760,2.820);
\draw[draw=HGcoral,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.170,3.040)
 .. controls (0.660,3.040) and (1.040,0.900) .. (1.530,0.900)
 .. controls (1.933,0.900) and (2.247,4.800) .. (2.650,4.800)
 .. controls (3.068,4.800) and (3.392,2.110) .. (3.810,2.110);
\draw[draw=HGcoral,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.170,3.040)
 .. controls (0.660,3.040) and (1.040,0.900) .. (1.530,0.900)
 .. controls (1.933,0.900) and (2.247,3.920) .. (2.650,3.920)
 .. controls (3.050,3.920) and (3.360,2.820) .. (3.760,2.820);
\draw[draw=HGteal,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.170,3.040)
 .. controls (0.660,3.040) and (1.040,0.900) .. (1.530,0.900)
 .. controls (1.933,0.900) and (2.247,3.920) .. (2.650,3.920)
 .. controls (3.068,3.920) and (3.392,2.110) .. (3.810,2.110);
\draw[draw=HGcoral,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.170,3.040)
 .. controls (0.595,3.040) and (0.925,0.210) .. (1.350,0.210)
 .. controls (1.818,0.210) and (2.182,4.800) .. (2.650,4.800)
 .. controls (3.050,4.800) and (3.360,2.820) .. (3.760,2.820);
\draw[draw=HGteal,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.170,3.040)
 .. controls (0.595,3.040) and (0.925,0.210) .. (1.350,0.210)
 .. controls (1.818,0.210) and (2.182,4.800) .. (2.650,4.800)
 .. controls (3.068,4.800) and (3.392,2.110) .. (3.810,2.110);
\draw[draw=HGteal,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.170,3.040)
 .. controls (0.595,3.040) and (0.925,0.210) .. (1.350,0.210)
 .. controls (1.818,0.210) and (2.182,3.920) .. (2.650,3.920)
 .. controls (3.050,3.920) and (3.360,2.820) .. (3.760,2.820);
\draw[draw=HGcoral,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.170,3.040)
 .. controls (0.595,3.040) and (0.925,0.210) .. (1.350,0.210)
 .. controls (1.818,0.210) and (2.182,3.920) .. (2.650,3.920)
 .. controls (3.068,3.920) and (3.392,2.110) .. (3.810,2.110);
\draw[draw=HGcoral,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.340,1.940)
 .. controls (0.768,1.940) and (1.102,0.900) .. (1.530,0.900)
 .. controls (1.933,0.900) and (2.247,4.800) .. (2.650,4.800)
 .. controls (3.050,4.800) and (3.360,2.820) .. (3.760,2.820);
\draw[draw=HGteal,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.340,1.940)
 .. controls (0.768,1.940) and (1.102,0.900) .. (1.530,0.900)
 .. controls (1.933,0.900) and (2.247,4.800) .. (2.650,4.800)
 .. controls (3.068,4.800) and (3.392,2.110) .. (3.810,2.110);
\draw[draw=HGteal,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.340,1.940)
 .. controls (0.768,1.940) and (1.102,0.900) .. (1.530,0.900)
 .. controls (1.933,0.900) and (2.247,3.920) .. (2.650,3.920)
 .. controls (3.050,3.920) and (3.360,2.820) .. (3.760,2.820);
\draw[draw=HGcoral,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.340,1.940)
 .. controls (0.768,1.940) and (1.102,0.900) .. (1.530,0.900)
 .. controls (1.933,0.900) and (2.247,3.920) .. (2.650,3.920)
 .. controls (3.068,3.920) and (3.392,2.110) .. (3.810,2.110);
\draw[draw=HGteal,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.340,1.940)
 .. controls (0.704,1.940) and (0.986,0.210) .. (1.350,0.210)
 .. controls (1.818,0.210) and (2.182,4.800) .. (2.650,4.800)
 .. controls (3.050,4.800) and (3.360,2.820) .. (3.760,2.820);
\draw[draw=HGcoral,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.340,1.940)
 .. controls (0.704,1.940) and (0.986,0.210) .. (1.350,0.210)
 .. controls (1.818,0.210) and (2.182,4.800) .. (2.650,4.800)
 .. controls (3.068,4.800) and (3.392,2.110) .. (3.810,2.110);
\draw[draw=HGcoral,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.340,1.940)
 .. controls (0.704,1.940) and (0.986,0.210) .. (1.350,0.210)
 .. controls (1.818,0.210) and (2.182,3.920) .. (2.650,3.920)
 .. controls (3.050,3.920) and (3.360,2.820) .. (3.760,2.820);
\draw[draw=HGteal,opacity=.009,line width=4.5pt,line cap=round,line join=round] (0.340,1.940)
 .. controls (0.704,1.940) and (0.986,0.210) .. (1.350,0.210)
 .. controls (1.818,0.210) and (2.182,3.920) .. (2.650,3.920)
 .. controls (3.068,3.920) and (3.392,2.110) .. (3.810,2.110);
\draw[draw=HGteal,opacity=.30,line width=4.5pt,line cap=round,line join=round] (0.250,4.800)
 .. controls (0.682,4.800) and (1.018,4.800) .. (1.450,4.800)
 .. controls (1.882,4.800) and (2.218,4.800) .. (2.650,4.800)
 .. controls (3.082,4.800) and (3.418,4.800) .. (3.850,4.800);
\draw[draw=HGcoral,opacity=.30,line width=4.5pt,line cap=round,line join=round] (0.250,4.800)
 .. controls (0.682,4.800) and (1.018,4.800) .. (1.450,4.800)
 .. controls (1.882,4.800) and (2.218,4.800) .. (2.650,4.800)
 .. controls (3.082,4.800) and (3.418,3.920) .. (3.850,3.920);
\draw[draw=HGcoral,opacity=.30,line width=4.5pt,line cap=round,line join=round] (0.250,4.800)
 .. controls (0.682,4.800) and (1.018,4.800) .. (1.450,4.800)
 .. controls (1.882,4.800) and (2.218,3.920) .. (2.650,3.920)
 .. controls (3.082,3.920) and (3.418,4.800) .. (3.850,4.800);
\draw[draw=HGteal,opacity=.30,line width=4.5pt,line cap=round,line join=round] (0.250,4.800)
 .. controls (0.682,4.800) and (1.018,4.800) .. (1.450,4.800)
 .. controls (1.882,4.800) and (2.218,3.920) .. (2.650,3.920)
 .. controls (3.082,3.920) and (3.418,3.920) .. (3.850,3.920);
\draw[HGgold,line width=.9pt,fill=HGselect,fill opacity=.3] (0.250,4.800) circle[radius=2.65mm];
\node[vertex,draw=HGink!65] at (0.250,4.800) {};
\node[vertex,draw=HGink!65] at (0.250,3.920) {};
\node[vertex,draw=HGink!65] at (0.170,3.040) {};
\node[vertex,draw=HGink!65] at (0.340,1.940) {};
\node[vertex,draw=HGink!65] at (0.150,1.100) {};
\node[vertex,draw=HGink!65] at (0.270,0.060) {};
\draw[HGgold,line width=.9pt,fill=HGselect,fill opacity=.3] (1.450,4.800) circle[radius=2.65mm];
\node[vertex,draw=HGink!65] at (1.450,4.800) {};
\node[vertex,draw=HGink!65] at (1.450,3.920) {};
\node[vertex,draw=HGink!65] at (1.560,2.870) {};
\node[vertex,draw=HGink!65] at (1.370,2.140) {};
\node[vertex,draw=HGink!65] at (1.530,0.900) {};
\node[vertex,draw=HGink!65] at (1.350,0.210) {};
\node[vertex,draw=HGink!65] at (2.650,4.800) {};
\node[vertex,draw=HGink!65] at (2.650,3.920) {};
\node[vertex,draw=HGink!65] at (2.690,3.010) {};
\node[vertex,draw=HGink!65] at (2.770,1.910) {};
\node[vertex,draw=HGink!65] at (2.620,1.150) {};
\node[vertex,draw=HGink!65] at (2.720,0.030) {};
\node[vertex,draw=HGink!65] at (3.850,4.800) {};
\node[vertex,draw=HGink!65] at (3.850,3.920) {};
\node[vertex,draw=HGink!65] at (3.760,2.820) {};
\node[vertex,draw=HGink!65] at (3.810,2.110) {};
\node[vertex,draw=HGink!65] at (3.930,0.970) {};
\node[vertex,draw=HGink!65] at (3.790,0.170) {};
\node[font=\small\bfseries,anchor=west] at (-.05,5.83) {(c) Balancedness};

\draw[HGgold,line width=.9pt,fill=white] (.20,-.58) circle[radius=2.65mm];
\node[note,anchor=west] at (.57,-.58) {Ringed pair $R$; 4 containing edges.};
\draw[HGteal,line width=2.4pt,line cap=round,line join=round,opacity=.60] (0.300,-1.010) -- (0.600,-1.010) -- (0.900,-1.010) -- (1.200,-1.010);
\filldraw[fill=white,draw=HGteal,line width=.4pt] (0.300,-1.010) circle[radius=.7mm];
\filldraw[fill=white,draw=HGteal,line width=.4pt] (0.600,-1.010) circle[radius=.7mm];
\filldraw[fill=white,draw=HGteal,line width=.4pt] (0.900,-1.010) circle[radius=.7mm];
\filldraw[fill=white,draw=HGteal,line width=.4pt] (1.200,-1.010) circle[radius=.7mm];
\node[font=\scriptsize,text=HGteal] at (1.500,-1.130) {$ + $};
\draw[HGcoral,line width=2.4pt,line cap=round,line join=round,opacity=.60] (2.700,-1.010) -- (3.000,-1.010) -- (3.300,-1.010) -- (3.600,-1.250);
\filldraw[fill=white,draw=HGcoral,line width=.4pt] (2.700,-1.010) circle[radius=.7mm];
\filldraw[fill=white,draw=HGcoral,line width=.4pt] (3.000,-1.010) circle[radius=.7mm];
\filldraw[fill=white,draw=HGcoral,line width=.4pt] (3.300,-1.010) circle[radius=.7mm];
\filldraw[fill=white,draw=HGcoral,line width=.4pt] (3.600,-1.250) circle[radius=.7mm];
\node[font=\scriptsize,text=HGcoral] at (3.900,-1.130) {$ - $};
\node[font=\small] at (2.05,-1.130) {$\longleftrightarrow$};
\draw[HGteal,line width=2.4pt,line cap=round,line join=round,opacity=.60] (0.300,-1.660) -- (0.600,-1.660) -- (0.900,-1.900) -- (1.200,-1.900);
\filldraw[fill=white,draw=HGteal,line width=.4pt] (0.300,-1.660) circle[radius=.7mm];
\filldraw[fill=white,draw=HGteal,line width=.4pt] (0.600,-1.660) circle[radius=.7mm];
\filldraw[fill=white,draw=HGteal,line width=.4pt] (0.900,-1.900) circle[radius=.7mm];
\filldraw[fill=white,draw=HGteal,line width=.4pt] (1.200,-1.900) circle[radius=.7mm];
\node[font=\scriptsize,text=HGteal] at (1.500,-1.780) {$ + $};
\draw[HGcoral,line width=2.4pt,line cap=round,line join=round,opacity=.60] (2.700,-1.660) -- (3.000,-1.660) -- (3.300,-1.900) -- (3.600,-1.660);
\filldraw[fill=white,draw=HGcoral,line width=.4pt] (2.700,-1.660) circle[radius=.7mm];
\filldraw[fill=white,draw=HGcoral,line width=.4pt] (3.000,-1.660) circle[radius=.7mm];
\filldraw[fill=white,draw=HGcoral,line width=.4pt] (3.300,-1.900) circle[radius=.7mm];
\filldraw[fill=white,draw=HGcoral,line width=.4pt] (3.600,-1.660) circle[radius=.7mm];
\node[font=\scriptsize,text=HGcoral] at (3.900,-1.780) {$ - $};
\node[font=\small] at (2.05,-1.780) {$\longleftrightarrow$};
\node[note] at (2.05,-2.43) {$\displaystyle\sum_{e\supseteq R}\epsilon_e=2-2=0$};
\end{scope}
\path[use as bounding box] (-.20,-2.70) rectangle (14.67,6.12);
\end{tikzpicture}


==> ppad-inclusion-pic.tex <==
\definecolor{ppInk}{HTML}{3F4A5B}
\definecolor{ppMuted}{HTML}{758195}
\definecolor{ppLine}{HTML}{E9EDF3}
\definecolor{ppFrame}{HTML}{E3EAF0}
\definecolor{ppPanel}{HTML}{FFFFFF}
\definecolor{ppSpecialBg}{HTML}{FCEAE4}
\definecolor{ppOuter}{HTML}{9EB5D8}
\definecolor{ppOuterStrong}{HTML}{6D91C2}
\definecolor{ppInner}{HTML}{91C9B8}
\definecolor{ppInnerStrong}{HTML}{5DAB91}
\definecolor{ppPos}{HTML}{DCE8F8}
\definecolor{ppNeg}{HTML}{E2F2EC}
\definecolor{ppNodeStroke}{HTML}{95A2B4}
\definecolor{ppStrongNode}{HTML}{5B667C}
\definecolor{ppSource}{HTML}{F3C9B9}
\definecolor{ppSourceStroke}{HTML}{B9796B}
\definecolor{ppSink}{HTML}{DED1F5}
\definecolor{ppSinkStroke}{HTML}{8870B2}
\begin{tikzpicture}[x=1cm,y=1cm,
  every node/.style={font=\sffamily,text=ppInk},
  arrowm/.style={postaction={decorate},decoration={markings,mark=at position .52 with {\arrow{Stealth[length=3.0pt,width=2.6pt]}}}},
  ppOuterFaint/.style={draw=ppOuter, line width=1.0pt, opacity=.65, line cap=round, arrowm},
  ppInnerFaint/.style={draw=ppInner, line width=1.15pt, opacity=.69, line cap=round, arrowm},
  ppOuterPath/.style={draw=ppOuterStrong, line width=2.1pt, line cap=round, arrowm},
  ppInnerPath/.style={draw=ppInnerStrong, line width=2.1pt, line cap=round, arrowm},
  ppOrdinary/.style={circle,inner sep=0pt,minimum size=7.2pt,draw=ppNodeStroke,line width=.55pt},
  ppActivePath/.style={circle,inner sep=0pt,minimum size=8.6pt,fill=white,draw=ppStrongNode,line width=1.15pt},
  ppSourceNode/.style={circle,inner sep=0pt,minimum size=12.6pt,fill=ppSource,draw=ppSourceStroke,line width=1.55pt},
  ppSinkNode/.style={circle,inner sep=0pt,minimum size=12.6pt,fill=ppSink,draw=ppSinkStroke,line width=1.55pt}
]
\newcommand{\ppPanel}[3]{%
 \begin{scope}[shift={(#2,0)}]
   \filldraw[rounded corners=9pt,fill=ppPanel,draw=ppFrame,line width=.8pt] (-.05,-6.66) rectangle (10.05,1.62);
   \fill[ppSpecialBg,rounded corners=6pt] (1.00,-6.45) rectangle (2.12,.68);
   \node[font=\sffamily\small\bfseries] at (5.0,1.28) {#3};
   \foreach \c/\col in {1/{e^*},2/{234^-},3/{345^+},4/{135^-},5/{156^+},6/{456^-},7/{246^+},8/{126^-}} {%
     \pgfmathsetmacro{\cx}{1.56+1.075*(\c-1)}
     \node[font=\sffamily\scriptsize,text=ppMuted] at (\cx,.33) {$\col$};
     \draw[ppLine,line width=.55pt] (\cx-.5375,-.06)--(\cx-.5375,-6.45);
   }
   \draw[ppLine,line width=.55pt] (9.625,-.06)--(9.625,-6.45);
   \foreach \r/\mon in {1/{1},2/{x_4},3/{x_5},4/{y_5},5/{y_6},6/{x_4y_5},7/{x_4y_6},8/{x_5y_6}} {%
     \pgfmathsetmacro{\cy}{-.38-.78*(\r-1)}
     \node[font=\sffamily\scriptsize,text=ppMuted] at (.56,\cy) {$\mon$};
     \draw[ppLine,line width=.55pt] (1.0225,\cy-.39)--(9.625,\cy-.39);
     \foreach \c in {1,...,8} {%
       \pgfmathsetmacro{\cx}{1.56+1.075*(\c-1)}
       \coordinate (#1-\c-\r) at (\cx,\cy);
     }
   }
 \end{scope}
}
\ppPanel{L}{0}{(a)\quad $h^{(0)}=(0,0,0,1,1,2)$}
\ppPanel{R}{10.73}{(b)\quad $h^{(1)}=(0,0,0,1,2,2)$}
\draw[ppOuterFaint] (L-5-1) -- (L-6-1);
\draw[ppOuterFaint] (L-5-8) -- (L-6-8);
\draw[ppOuterFaint] (L-6-2) -- (L-7-2);
\draw[ppOuterFaint] (L-6-3) -- (L-5-3);
\draw[ppOuterFaint] (L-6-5) -- (L-5-5);
\draw[ppOuterFaint] (L-7-1) -- (L-8-1);
\draw[ppOuterFaint] (L-7-7) -- (L-6-7);
\draw[ppOuterFaint] (L-8-5) -- (L-7-5);
\draw[ppInnerFaint] (L-5-3) .. controls +(.32,0) and +(.32,0) .. (L-5-8);
\draw[ppInnerFaint] (L-5-5) .. controls +(.32,0) and +(.32,0) .. (L-5-1);
\draw[ppInnerFaint] (L-6-1) .. controls +(.32,0) and +(.32,0) .. (L-6-5);
\draw[ppInnerFaint] (L-6-7) .. controls +(.32,0) and +(.32,0) .. (L-6-2);
\draw[ppInnerFaint] (L-6-8) .. controls +(.32,0) and +(.32,0) .. (L-6-3);
\draw[ppInnerFaint] (L-7-2) .. controls +(.32,0) and +(.32,0) .. (L-7-7);
\draw[ppInnerFaint] (L-7-5) .. controls +(.32,0) and +(.32,0) .. (L-7-1);
\draw[ppInnerFaint] (L-8-1) .. controls +(.32,0) and +(.32,0) .. (L-8-5);
\draw[ppOuterPath] (L-1-1) -- (L-2-1);
\draw[ppInnerPath] (L-2-1) .. controls +(.32,0) and +(.32,0) .. (L-2-2);
\draw[ppOuterPath] (L-2-2) -- (L-3-2);
\draw[ppInnerPath] (L-3-2) .. controls +(.32,0) and +(.32,0) .. (L-3-1);
\draw[ppOuterPath] (L-3-1) -- (L-4-1);
\draw[ppInnerPath] (L-4-1) .. controls +(.32,0) and +(.32,0) .. (L-4-3);
\draw[ppOuterPath] (L-4-3) -- (L-3-3);
\node[ppActivePath] at (L-2-1) {};
\node[ppActivePath] at (L-2-2) {};
\node[ppActivePath] at (L-3-1) {};
\node[ppActivePath] at (L-3-2) {};
\node[ppActivePath] at (L-4-1) {};
\node[ppActivePath] at (L-4-3) {};
\node[ppOrdinary,fill=ppPos] at (L-5-1) {};
\node[ppOrdinary,fill=ppNeg] at (L-5-3) {};
\node[ppOrdinary,fill=ppNeg] at (L-5-5) {};
\node[ppOrdinary,fill=ppPos] at (L-5-8) {};
\node[ppOrdinary,fill=ppNeg] at (L-6-1) {};
\node[ppOrdinary,fill=ppPos] at (L-6-2) {};
\node[ppOrdinary,fill=ppPos] at (L-6-3) {};
\node[ppOrdinary,fill=ppPos] at (L-6-5) {};
\node[ppOrdinary,fill=ppNeg] at (L-6-7) {};
\node[ppOrdinary,fill=ppNeg] at (L-6-8) {};
\node[ppOrdinary,fill=ppPos] at (L-7-1) {};
\node[ppOrdinary,fill=ppNeg] at (L-7-2) {};
\node[ppOrdinary,fill=ppNeg] at (L-7-5) {};
\node[ppOrdinary,fill=ppPos] at (L-7-7) {};
\node[ppOrdinary,fill=ppNeg] at (L-8-1) {};
\node[ppOrdinary,fill=ppPos] at (L-8-5) {};
\node[ppSourceNode] at (L-1-1) {};
\node[ppSinkNode] at (L-3-3) {};
\draw[ppOuterFaint] (R-3-1) -- (R-4-1);
\draw[ppOuterFaint] (R-4-4) -- (R-3-4);
\draw[ppOuterFaint] (R-5-1) -- (R-6-1);
\draw[ppOuterFaint] (R-6-2) -- (R-7-2);
\draw[ppOuterFaint] (R-6-4) -- (R-5-4);
\draw[ppOuterFaint] (R-7-1) -- (R-8-1);
\draw[ppOuterFaint] (R-7-7) -- (R-6-7);
\draw[ppOuterFaint] (R-8-5) -- (R-7-5);
\draw[ppInnerFaint] (R-3-4) .. controls +(.32,0) and +(.32,0) .. (R-3-1);
\draw[ppInnerFaint] (R-4-1) .. controls +(.32,0) and +(.32,0) .. (R-4-4);
\draw[ppInnerFaint] (R-5-4) .. controls +(.32,0) and +(.32,0) .. (R-5-1);
\draw[ppInnerFaint] (R-6-1) .. controls +(.32,0) and +(.32,0) .. (R-6-4);
\draw[ppInnerFaint] (R-6-7) .. controls +(.32,0) and +(.32,0) .. (R-6-2);
\draw[ppInnerFaint] (R-7-2) .. controls +(.32,0) and +(.32,0) .. (R-7-7);
\draw[ppInnerFaint] (R-7-5) .. controls +(.32,0) and +(.32,0) .. (R-7-1);
\draw[ppInnerFaint] (R-8-1) .. controls +(.32,0) and +(.32,0) .. (R-8-5);
\draw[ppOuterPath] (R-1-1) -- (R-2-1);
\draw[ppInnerPath] (R-2-1) .. controls +(.32,0) and +(.32,0) .. (R-2-2);
\draw[ppOuterPath] (R-2-2) -- (R-3-2);
\draw[ppInnerPath] (R-3-2) .. controls +(.32,0) and +(.32,0) .. (R-3-6);
\draw[ppOuterPath] (R-3-6) -- (R-6-6);
\draw[ppInnerPath] (R-6-6) .. controls +(.32,0) and +(.32,0) .. (R-6-5);
\draw[ppOuterPath] (R-6-5) -- (R-5-5);
\node[ppActivePath] at (R-2-1) {};
\node[ppActivePath] at (R-2-2) {};
\node[ppOrdinary,fill=ppPos] at (R-3-1) {};
\node[ppActivePath] at (R-3-2) {};
\node[ppOrdinary,fill=ppNeg] at (R-3-4) {};
\node[ppActivePath] at (R-3-6) {};
\node[ppOrdinary,fill=ppNeg] at (R-4-1) {};
\node[ppOrdinary,fill=ppPos] at (R-4-4) {};
\node[ppOrdinary,fill=ppPos] at (R-5-1) {};
\node[ppOrdinary,fill=ppNeg] at (R-5-4) {};
\node[ppOrdinary,fill=ppNeg] at (R-6-1) {};
\node[ppOrdinary,fill=ppPos] at (R-6-2) {};
\node[ppOrdinary,fill=ppPos] at (R-6-4) {};
\node[ppActivePath] at (R-6-5) {};
\node[ppActivePath] at (R-6-6) {};
\node[ppOrdinary,fill=ppNeg] at (R-6-7) {};
\node[ppOrdinary,fill=ppPos] at (R-7-1) {};
\node[ppOrdinary,fill=ppNeg] at (R-7-2) {};
\node[ppOrdinary,fill=ppNeg] at (R-7-5) {};
\node[ppOrdinary,fill=ppPos] at (R-7-7) {};
\node[ppOrdinary,fill=ppNeg] at (R-8-1) {};
\node[ppOrdinary,fill=ppPos] at (R-8-5) {};
\node[ppSourceNode] at (R-1-1) {};
\node[ppSinkNode] at (R-5-5) {};
\end{tikzpicture}


==> zeroedge_pic.tex <==

\definecolor{zlInk}{HTML}{3E4857}
\definecolor{zlMuted}{HTML}{748092}
\definecolor{zlGrid}{HTML}{E6EBF1}
\definecolor{zlFrame}{HTML}{E6E9EF}
\definecolor{zlSpecial}{HTML}{FCEAE4}
\definecolor{zlBlue}{HTML}{9BAFD3}
\definecolor{zlBlueFill}{HTML}{DFE8F7}
\definecolor{zlBlueEdge}{HTML}{819AC5}
\definecolor{zlGreen}{HTML}{77B5A5}
\definecolor{zlGreenFill}{HTML}{DDF0E8}
\definecolor{zlGreenEdge}{HTML}{69A698}
\definecolor{zlPeach}{HTML}{F6CABC}
\definecolor{zlPeachEdge}{HTML}{BD7B6F}
\definecolor{zlLavender}{HTML}{E0D4F5}
\definecolor{zlLavenderEdge}{HTML}{8E79B5}

\begin{tikzpicture}[
  x=1cm,y=1cm,
  every node/.style={font=\sffamily, text=zlInk},
  zlzeropair/.style={draw=zlBlue, line width=1.65pt, line cap=round},
  zlonepair/.style={draw=zlGreen, line width=1.75pt, line cap=round},
  zlzero/.style={circle, fill=zlBlueFill, draw=zlBlueEdge, line width=.70pt,
      inner sep=0pt, minimum size=7.2pt},
  zlone/.style={circle, fill=zlGreenFill, draw=zlGreenEdge, line width=.70pt,
      inner sep=0pt, minimum size=7.2pt},
  zlstart/.style={circle, fill=zlPeach, draw=zlPeachEdge, line width=1.60pt,
      inner sep=0pt, minimum size=11.8pt},
  zlsolution/.style={circle, fill=zlLavender, draw=zlLavenderEdge, line width=1.60pt,
      inner sep=0pt, minimum size=11.8pt}
]

\newcommand{\zlCyclePanel}[3]{%
  \begin{scope}[shift={(#2,0)}]
    \filldraw[rounded corners=9pt, fill=white, draw=zlFrame, line width=.75pt]
      (.13,-6.80) rectangle (10.75,1.58);
    \fill[zlSpecial, rounded corners=5pt]
      (1.00,-6.60) rectangle (2.10,.63);
    \node[font=\sffamily\small\bfseries] at (5.15,1.24) {#3};
    \foreach \c/\edgeLabel in {1/{e^*},2/{23},3/{34},4/{45},5/{56},6/{67},7/{78},8/{81}} {%
      \pgfmathsetmacro{\cx}{1.55+1.075*(\c-1)}
      \node[font=\sffamily\scriptsize, text=zlMuted] at (\cx,.28)
         {$\edgeLabel$};
      \draw[zlGrid, line width=.55pt]
         (\cx-.5375,-.07)--(\cx-.5375,-6.60);
    }
    \draw[zlGrid, line width=.55pt] (9.6000,-.07)--(9.6000,-6.60);
    \foreach \r/\mon in {1/{1},2/{h_1},3/{h_2},4/{h_3},5/{h_4},6/{h_5},7/{h_6},8/{h_7},9/{h_8}} {%
      \pgfmathsetmacro{\cy}{-.26-.72*(\r-1)}
      \node[font=\sffamily\scriptsize, text=zlMuted]
        at (.60,\cy) {$\mon$};
      \draw[zlGrid, line width=.55pt]
         (1.0125,\cy-.36)--(9.6000,\cy-.36);
      \foreach \c in {1,...,8} {%
        \pgfmathsetmacro{\cx}{1.55+1.075*(\c-1)}
        \coordinate (#1-\c-\r) at (\cx,\cy);
      }
    }
  \end{scope}
}

\zlCyclePanel{A}{0}{(a)\quad $h^{(0)}=(0,0,1,0,1,0,1,0)$}
\zlCyclePanel{B}{10.75}{(b)\quad $h^{(1)}=(0,0,1,1,0,1,0,1)$}

\draw[zlzeropair] (A-1-2)--(A-8-2); %
\draw[zlzeropair] (A-1-3)--(A-2-3); %
\draw[zlzeropair] (A-3-5)--(A-4-5); %
\draw[zlzeropair] (A-5-7)--(A-6-7); %
\draw[zlzeropair] (A-7-9)--(A-8-9); %
\draw[zlonepair] (A-2-1) to[out=-48,in=48,looseness=.97] (A-2-4);
\draw[zlonepair] (A-3-1) to[out=-48,in=48,looseness=.97] (A-3-4);
\draw[zlonepair] (A-4-1) to[out=-44,in=44,looseness=.92] (A-4-6);
\draw[zlonepair] (A-5-1) to[out=-44,in=44,looseness=.92] (A-5-6);
\draw[zlonepair] (A-6-1) to[out=-41,in=41,looseness=.89] (A-6-8);
\draw[zlonepair] (A-7-1) to[out=-41,in=41,looseness=.89] (A-7-8);
\foreach \c/\r in {1/2,8/2,1/3,2/3,3/5,4/5,5/7,6/7,7/9,8/9}
  \node[zlzero] at (A-\c-\r) {};
\foreach \c/\r in {2/1,2/4,3/1,3/4,4/1,4/6,5/1,5/6,6/1,6/8,7/1,7/8}
  \node[zlone] at (A-\c-\r) {};
\node[zlstart] at (A-1-1) {};
\node[zlsolution] at (A-8-1) {};

\draw[zlzeropair] (B-1-2)--(B-8-2); %
\draw[zlzeropair] (B-1-3)--(B-2-3); %
\draw[zlzeropair] (B-4-6)--(B-5-6); %
\draw[zlzeropair] (B-6-8)--(B-7-8); %
\draw[zlonepair] (B-2-1) to[out=-48,in=48,looseness=.97] (B-2-4);
\draw[zlonepair] (B-4-1) to[out=-43,in=43,looseness=.92] (B-4-5);
\draw[zlonepair] (B-5-1) to[out=-43,in=43,looseness=.92] (B-5-5);
\draw[zlonepair] (B-6-1) to[out=-40,in=40,looseness=.89] (B-6-7);
\draw[zlonepair] (B-7-1) to[out=-40,in=40,looseness=.89] (B-7-7);
\draw[zlonepair] (B-8-1) to[out=-38,in=38,looseness=.88] (B-8-9);
\foreach \c/\r in {1/2,8/2,1/3,2/3,4/6,5/6,6/8,7/8}
  \node[zlzero] at (B-\c-\r) {};
\foreach \c/\r in {2/1,2/4,4/1,4/5,5/1,5/5,6/1,6/7,7/1,7/7,8/1,8/9}
  \node[zlone] at (B-\c-\r) {};
\node[zlstart] at (B-1-1) {};
\node[zlsolution] at (B-3-1) {};

\begin{scope}[shift={(1.1,-7.45)}]
  \draw[zlzeropair] (0,0)--(.44,0);
  \node[font=\sffamily\scriptsize, anchor=west, text=zlMuted]
     at (.54,0) {zeros: across edges};
  \draw[zlonepair] (3.30,0)--(3.74,0);
  \node[font=\sffamily\scriptsize, anchor=west, text=zlMuted]
     at (3.84,0) {ones: within edge};
  \node[zlstart] at (7.20,0) {};
  \node[font=\sffamily\scriptsize, anchor=west, text=zlMuted]
     at (7.38,0) {prescribed};
  \node[zlsolution] at (10.39,0) {};
  \node[font=\sffamily\scriptsize, anchor=west, text=zlMuted]
     at (10.57,0) {solution};
\end{scope}

\end{tikzpicture}

